Deconfinement in the Quark Meson Coupling Model

The Quark Meson Coupling Model which describes nuclear matter as a collection of non-overlapping MIT bags interacting by the self-consistent exchange of scalar and vector mesons is used to study nuclear matter at finite temperature. In its modified version, the density dependence of the bag constant is introduced by a direct coupling between the bag constant and the scalar mean field. In the present work, the coupling of the scalar mean field with the constituent quarks is considered exactly through the solution of the Dirac equation. Our results show that a phase transition takes place at a critical temperature around 200 MeV in which the scalar mean field takes a nonzero value at zero baryon density. Furthermore it is found that the bag constant decreases significantly when the temperature increases above this critical temperature indicating the onset of quark deconfinement.

==> plotp1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,117.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{390.017pt}}
\put(220.0,117.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,117){\makebox(0,0)[r]{0}}
\put(1416.0,117.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,319){\makebox(0,0)[r]{50}}
\put(1416.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,521.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,521){\makebox(0,0)[r]{100}}
\put(1416.0,521.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,723.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,723){\makebox(0,0)[r]{150}}
\put(1416.0,723.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,925.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,925){\makebox(0,0)[r]{200}}
\put(1416.0,925.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1126.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1126){\makebox(0,0)[r]{250}}
\put(1416.0,1126.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1328){\makebox(0,0)[r]{300}}
\put(1416.0,1328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1530){\makebox(0,0)[r]{350}}
\put(1416.0,1530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1732.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1732){\makebox(0,0)[r]{400}}
\put(1416.0,1732.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){0.1}}
\put(372.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){0.2}}
\put(524.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){0.3}}
\put(676.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0.4}}
\put(828.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){0.5}}
\put(980.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){0.6}}
\put(1132.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){0.7}}
\put(1284.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.8}}
\put(1436.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{390.017pt}}
\put(220.0,1732.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,922){\makebox(0,0){\shortstack{Pressure \\(MeV/fm$^{-3}$)  }}}
\put(828,23){\makebox(0,0){$\rho_{B}$ (fm$^{-3}$)}}
\put(828,1777){\makebox(0,0){ Figure 1}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{390.017pt}}
\put(676,1530){\makebox(0,0)[r]{T=25 MeV}}
\put(698.0,1530.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(223,117){\usebox{\plotpoint}}
\put(223,116.67){\rule{1.927pt}{0.400pt}}
\multiput(223.00,116.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(231,117.67){\rule{4.577pt}{0.400pt}}
\multiput(231.00,117.17)(9.500,1.000){2}{\rule{2.289pt}{0.400pt}}
\put(281,118.67){\rule{7.227pt}{0.400pt}}
\multiput(281.00,118.17)(15.000,1.000){2}{\rule{3.613pt}{0.400pt}}
\put(311,119.67){\rule{7.468pt}{0.400pt}}
\multiput(311.00,119.17)(15.500,1.000){2}{\rule{3.734pt}{0.400pt}}
\put(250.0,119.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(372,121.17){\rule{6.100pt}{0.400pt}}
\multiput(372.00,120.17)(17.339,2.000){2}{\rule{3.050pt}{0.400pt}}
\put(402,123.17){\rule{6.300pt}{0.400pt}}
\multiput(402.00,122.17)(17.924,2.000){2}{\rule{3.150pt}{0.400pt}}
\put(433,125.17){\rule{6.100pt}{0.400pt}}
\multiput(433.00,124.17)(17.339,2.000){2}{\rule{3.050pt}{0.400pt}}
\multiput(463.00,127.60)(4.429,0.468){5}{\rule{3.200pt}{0.113pt}}
\multiput(463.00,126.17)(24.358,4.000){2}{\rule{1.600pt}{0.400pt}}
\multiput(494.00,131.60)(4.283,0.468){5}{\rule{3.100pt}{0.113pt}}
\multiput(494.00,130.17)(23.566,4.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(524.00,135.59)(2.660,0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(524.00,134.17)(25.641,6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(554.00,141.59)(2.323,0.485){11}{\rule{1.871pt}{0.117pt}}
\multiput(554.00,140.17)(27.116,7.000){2}{\rule{0.936pt}{0.400pt}}
\multiput(585.00,148.59)(1.947,0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(585.00,147.17)(26.679,8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(615.00,156.58)(1.590,0.491){17}{\rule{1.340pt}{0.118pt}}
\multiput(615.00,155.17)(28.219,10.000){2}{\rule{0.670pt}{0.400pt}}
\multiput(646.00,166.58)(1.392,0.492){19}{\rule{1.191pt}{0.118pt}}
\multiput(646.00,165.17)(27.528,11.000){2}{\rule{0.595pt}{0.400pt}}
\multiput(676.00,177.58)(1.272,0.492){21}{\rule{1.100pt}{0.119pt}}
\multiput(676.00,176.17)(27.717,12.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(706.00,189.58)(1.121,0.494){25}{\rule{0.986pt}{0.119pt}}
\multiput(706.00,188.17)(28.954,14.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(737.00,203.58)(0.945,0.494){29}{\rule{0.850pt}{0.119pt}}
\multiput(737.00,202.17)(28.236,16.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(767.00,219.58)(0.919,0.495){31}{\rule{0.829pt}{0.119pt}}
\multiput(767.00,218.17)(29.279,17.000){2}{\rule{0.415pt}{0.400pt}}
\multiput(798.00,236.58)(0.838,0.495){33}{\rule{0.767pt}{0.119pt}}
\multiput(798.00,235.17)(28.409,18.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(828.00,254.58)(0.716,0.496){39}{\rule{0.671pt}{0.119pt}}
\multiput(828.00,253.17)(28.606,21.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(858.00,275.58)(0.706,0.496){41}{\rule{0.664pt}{0.120pt}}
\multiput(858.00,274.17)(29.623,22.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(889.00,297.58)(0.653,0.496){43}{\rule{0.622pt}{0.120pt}}
\multiput(889.00,296.17)(28.710,23.000){2}{\rule{0.311pt}{0.400pt}}
\multiput(919.00,320.58)(0.596,0.497){49}{\rule{0.577pt}{0.120pt}}
\multiput(919.00,319.17)(29.803,26.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(950.00,346.58)(0.555,0.497){51}{\rule{0.544pt}{0.120pt}}
\multiput(950.00,345.17)(28.870,27.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(980.00,373.58)(0.535,0.497){53}{\rule{0.529pt}{0.120pt}}
\multiput(980.00,372.17)(28.903,28.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(1010.00,401.58)(0.499,0.497){59}{\rule{0.500pt}{0.120pt}}
\multiput(1010.00,400.17)(29.962,31.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1041.58,432.00)(0.497,0.532){57}{\rule{0.120pt}{0.527pt}}
\multiput(1040.17,432.00)(30.000,30.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(1071.58,464.00)(0.497,0.531){59}{\rule{0.120pt}{0.526pt}}
\multiput(1070.17,464.00)(31.000,31.909){2}{\rule{0.400pt}{0.263pt}}
\multiput(1102.58,497.00)(0.497,0.600){57}{\rule{0.120pt}{0.580pt}}
\multiput(1101.17,497.00)(30.000,34.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1132.58,533.00)(0.497,0.617){57}{\rule{0.120pt}{0.593pt}}
\multiput(1131.17,533.00)(30.000,35.769){2}{\rule{0.400pt}{0.297pt}}
\multiput(1162.58,570.00)(0.497,0.629){59}{\rule{0.120pt}{0.603pt}}
\multiput(1161.17,570.00)(31.000,37.748){2}{\rule{0.400pt}{0.302pt}}
\multiput(1193.58,609.00)(0.497,0.667){57}{\rule{0.120pt}{0.633pt}}
\multiput(1192.17,609.00)(30.000,38.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1223.58,649.00)(0.497,0.678){59}{\rule{0.120pt}{0.642pt}}
\multiput(1222.17,649.00)(31.000,40.668){2}{\rule{0.400pt}{0.321pt}}
\multiput(1254.58,691.00)(0.497,0.735){57}{\rule{0.120pt}{0.687pt}}
\multiput(1253.17,691.00)(30.000,42.575){2}{\rule{0.400pt}{0.343pt}}
\multiput(1284.58,735.00)(0.497,0.752){57}{\rule{0.120pt}{0.700pt}}
\multiput(1283.17,735.00)(30.000,43.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1314.58,780.00)(0.497,0.776){59}{\rule{0.120pt}{0.719pt}}
\multiput(1313.17,780.00)(31.000,46.507){2}{\rule{0.400pt}{0.360pt}}
\multiput(1345.58,828.00)(0.497,0.802){57}{\rule{0.120pt}{0.740pt}}
\multiput(1344.17,828.00)(30.000,46.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(1375.58,876.00)(0.497,0.825){59}{\rule{0.120pt}{0.758pt}}
\multiput(1374.17,876.00)(31.000,49.427){2}{\rule{0.400pt}{0.379pt}}
\multiput(1406.58,927.00)(0.497,0.870){57}{\rule{0.120pt}{0.793pt}}
\multiput(1405.17,927.00)(30.000,50.353){2}{\rule{0.400pt}{0.397pt}}
\put(342.0,121.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(676,1485){\makebox(0,0)[r]{T=100 MeV}}
\multiput(698,1485)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(764,1485){\usebox{\plotpoint}}
\put(223,118){\usebox{\plotpoint}}
\put(223.00,118.00){\usebox{\plotpoint}}
\put(243.10,123.18){\usebox{\plotpoint}}
\put(263.28,128.00){\usebox{\plotpoint}}
\multiput(281,132)(20.055,5.348){2}{\usebox{\plotpoint}}
\put(323.64,143.26){\usebox{\plotpoint}}
\multiput(342,148)(20.055,5.348){2}{\usebox{\plotpoint}}
\put(383.74,159.52){\usebox{\plotpoint}}
\multiput(402,165)(19.932,5.787){2}{\usebox{\plotpoint}}
\put(443.36,177.45){\usebox{\plotpoint}}
\multiput(463,184)(19.561,6.941){2}{\usebox{\plotpoint}}
\multiput(494,195)(19.271,7.708){2}{\usebox{\plotpoint}}
\put(540.40,214.11){\usebox{\plotpoint}}
\multiput(554,220)(18.916,8.543){2}{\usebox{\plotpoint}}
\put(596.85,240.32){\usebox{\plotpoint}}
\multiput(615,250)(18.444,9.519){2}{\usebox{\plotpoint}}
\multiput(646,266)(17.798,10.679){2}{\usebox{\plotpoint}}
\multiput(676,284)(17.535,11.105){2}{\usebox{\plotpoint}}
\put(722.25,313.48){\usebox{\plotpoint}}
\multiput(737,323)(16.737,12.274){2}{\usebox{\plotpoint}}
\multiput(767,345)(16.669,12.367){2}{\usebox{\plotpoint}}
\multiput(798,368)(16.207,12.966){2}{\usebox{\plotpoint}}
\multiput(828,392)(15.685,13.593){2}{\usebox{\plotpoint}}
\multiput(858,418)(15.651,13.632){2}{\usebox{\plotpoint}}
\multiput(889,445)(14.923,14.426){2}{\usebox{\plotpoint}}
\multiput(919,474)(14.915,14.434){2}{\usebox{\plotpoint}}
\multiput(950,504)(14.196,15.142){2}{\usebox{\plotpoint}}
\multiput(980,536)(13.962,15.358){2}{\usebox{\plotpoint}}
\multiput(1010,569)(13.984,15.337){2}{\usebox{\plotpoint}}
\multiput(1041,603)(13.287,15.945){3}{\usebox{\plotpoint}}
\multiput(1071,639)(13.120,16.083){2}{\usebox{\plotpoint}}
\multiput(1102,677)(12.655,16.451){2}{\usebox{\plotpoint}}
\multiput(1132,716)(12.256,16.750){3}{\usebox{\plotpoint}}
\multiput(1162,757)(12.326,16.699){2}{\usebox{\plotpoint}}
\multiput(1193,799)(11.876,17.022){3}{\usebox{\plotpoint}}
\multiput(1223,842)(11.599,17.212){2}{\usebox{\plotpoint}}
\multiput(1254,888)(11.338,17.385){3}{\usebox{\plotpoint}}
\multiput(1284,934)(11.000,17.601){3}{\usebox{\plotpoint}}
\multiput(1314,982)(10.937,17.640){3}{\usebox{\plotpoint}}
\multiput(1345,1032)(10.523,17.890){3}{\usebox{\plotpoint}}
\multiput(1375,1083)(10.479,17.916){2}{\usebox{\plotpoint}}
\multiput(1406,1136)(9.939,18.221){3}{\usebox{\plotpoint}}
\put(1436,1191){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(676,1440){\makebox(0,0)[r]{T=150 MeV}}
\put(698.0,1440.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(223,122){\usebox{\plotpoint}}
\put(223,120.84){\rule{1.927pt}{0.800pt}}
\multiput(223.00,120.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\multiput(231.00,124.40)(1.526,0.526){7}{\rule{2.371pt}{0.127pt}}
\multiput(231.00,121.34)(14.078,7.000){2}{\rule{1.186pt}{0.800pt}}
\multiput(250.00,131.41)(1.349,0.511){17}{\rule{2.267pt}{0.123pt}}
\multiput(250.00,128.34)(26.295,12.000){2}{\rule{1.133pt}{0.800pt}}
\multiput(281.00,143.41)(1.304,0.511){17}{\rule{2.200pt}{0.123pt}}
\multiput(281.00,140.34)(25.434,12.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(311.00,155.41)(1.349,0.511){17}{\rule{2.267pt}{0.123pt}}
\multiput(311.00,152.34)(26.295,12.000){2}{\rule{1.133pt}{0.800pt}}
\multiput(342.00,167.41)(1.103,0.509){21}{\rule{1.914pt}{0.123pt}}
\multiput(342.00,164.34)(26.027,14.000){2}{\rule{0.957pt}{0.800pt}}
\multiput(372.00,181.41)(1.195,0.509){19}{\rule{2.046pt}{0.123pt}}
\multiput(372.00,178.34)(25.753,13.000){2}{\rule{1.023pt}{0.800pt}}
\multiput(402.00,194.41)(1.059,0.508){23}{\rule{1.853pt}{0.122pt}}
\multiput(402.00,191.34)(27.153,15.000){2}{\rule{0.927pt}{0.800pt}}
\multiput(433.00,209.41)(1.024,0.508){23}{\rule{1.800pt}{0.122pt}}
\multiput(433.00,206.34)(26.264,15.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(463.00,224.41)(0.927,0.507){27}{\rule{1.659pt}{0.122pt}}
\multiput(463.00,221.34)(27.557,17.000){2}{\rule{0.829pt}{0.800pt}}
\multiput(494.00,241.41)(0.897,0.507){27}{\rule{1.612pt}{0.122pt}}
\multiput(494.00,238.34)(26.655,17.000){2}{\rule{0.806pt}{0.800pt}}
\multiput(524.00,258.41)(0.798,0.506){31}{\rule{1.463pt}{0.122pt}}
\multiput(524.00,255.34)(26.963,19.000){2}{\rule{0.732pt}{0.800pt}}
\multiput(554.00,277.41)(0.825,0.506){31}{\rule{1.505pt}{0.122pt}}
\multiput(554.00,274.34)(27.876,19.000){2}{\rule{0.753pt}{0.800pt}}
\multiput(585.00,296.41)(0.718,0.505){35}{\rule{1.343pt}{0.122pt}}
\multiput(585.00,293.34)(27.213,21.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(615.00,317.41)(0.743,0.505){35}{\rule{1.381pt}{0.122pt}}
\multiput(615.00,314.34)(28.134,21.000){2}{\rule{0.690pt}{0.800pt}}
\multiput(646.00,338.41)(0.654,0.505){39}{\rule{1.243pt}{0.122pt}}
\multiput(646.00,335.34)(27.419,23.000){2}{\rule{0.622pt}{0.800pt}}
\multiput(676.00,361.41)(0.600,0.504){43}{\rule{1.160pt}{0.121pt}}
\multiput(676.00,358.34)(27.592,25.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(706.00,386.41)(0.620,0.504){43}{\rule{1.192pt}{0.121pt}}
\multiput(706.00,383.34)(28.526,25.000){2}{\rule{0.596pt}{0.800pt}}
\multiput(737.00,411.41)(0.554,0.504){47}{\rule{1.089pt}{0.121pt}}
\multiput(737.00,408.34)(27.740,27.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(767.00,438.41)(0.552,0.504){49}{\rule{1.086pt}{0.121pt}}
\multiput(767.00,435.34)(28.747,28.000){2}{\rule{0.543pt}{0.800pt}}
\multiput(798.00,466.41)(0.515,0.504){51}{\rule{1.028pt}{0.121pt}}
\multiput(798.00,463.34)(27.867,29.000){2}{\rule{0.514pt}{0.800pt}}
\multiput(829.41,494.00)(0.503,0.514){53}{\rule{0.121pt}{1.027pt}}
\multiput(826.34,494.00)(30.000,28.869){2}{\rule{0.800pt}{0.513pt}}
\multiput(859.41,525.00)(0.503,0.514){55}{\rule{0.121pt}{1.026pt}}
\multiput(856.34,525.00)(31.000,29.871){2}{\rule{0.800pt}{0.513pt}}
\multiput(890.41,557.00)(0.503,0.548){53}{\rule{0.121pt}{1.080pt}}
\multiput(887.34,557.00)(30.000,30.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(920.41,590.00)(0.503,0.563){55}{\rule{0.121pt}{1.103pt}}
\multiput(917.34,590.00)(31.000,32.710){2}{\rule{0.800pt}{0.552pt}}
\multiput(951.41,625.00)(0.503,0.600){53}{\rule{0.121pt}{1.160pt}}
\multiput(948.34,625.00)(30.000,33.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(981.41,661.00)(0.503,0.634){53}{\rule{0.121pt}{1.213pt}}
\multiput(978.34,661.00)(30.000,35.482){2}{\rule{0.800pt}{0.607pt}}
\multiput(1011.41,699.00)(0.503,0.629){55}{\rule{0.121pt}{1.206pt}}
\multiput(1008.34,699.00)(31.000,36.496){2}{\rule{0.800pt}{0.603pt}}
\multiput(1042.41,738.00)(0.503,0.668){53}{\rule{0.121pt}{1.267pt}}
\multiput(1039.34,738.00)(30.000,37.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(1072.41,778.00)(0.503,0.679){55}{\rule{0.121pt}{1.284pt}}
\multiput(1069.34,778.00)(31.000,39.335){2}{\rule{0.800pt}{0.642pt}}
\multiput(1103.41,820.00)(0.503,0.719){53}{\rule{0.121pt}{1.347pt}}
\multiput(1100.34,820.00)(30.000,40.205){2}{\rule{0.800pt}{0.673pt}}
\multiput(1133.41,863.00)(0.503,0.754){53}{\rule{0.121pt}{1.400pt}}
\multiput(1130.34,863.00)(30.000,42.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(1163.41,908.00)(0.503,0.745){55}{\rule{0.121pt}{1.387pt}}
\multiput(1160.34,908.00)(31.000,43.121){2}{\rule{0.800pt}{0.694pt}}
\multiput(1194.41,954.00)(0.503,0.788){53}{\rule{0.121pt}{1.453pt}}
\multiput(1191.34,954.00)(30.000,43.984){2}{\rule{0.800pt}{0.727pt}}
\multiput(1224.41,1001.00)(0.503,0.795){55}{\rule{0.121pt}{1.465pt}}
\multiput(1221.34,1001.00)(31.000,45.960){2}{\rule{0.800pt}{0.732pt}}
\multiput(1255.41,1050.00)(0.503,0.839){53}{\rule{0.121pt}{1.533pt}}
\multiput(1252.34,1050.00)(30.000,46.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(1285.41,1100.00)(0.503,0.873){53}{\rule{0.121pt}{1.587pt}}
\multiput(1282.34,1100.00)(30.000,48.707){2}{\rule{0.800pt}{0.793pt}}
\multiput(1315.41,1152.00)(0.503,0.861){55}{\rule{0.121pt}{1.568pt}}
\multiput(1312.34,1152.00)(31.000,49.746){2}{\rule{0.800pt}{0.784pt}}
\multiput(1346.41,1205.00)(0.503,0.925){53}{\rule{0.121pt}{1.667pt}}
\multiput(1343.34,1205.00)(30.000,51.541){2}{\rule{0.800pt}{0.833pt}}
\multiput(1376.41,1260.00)(0.503,0.911){55}{\rule{0.121pt}{1.645pt}}
\multiput(1373.34,1260.00)(31.000,52.585){2}{\rule{0.800pt}{0.823pt}}
\multiput(1407.41,1316.00)(0.503,0.976){53}{\rule{0.121pt}{1.747pt}}
\multiput(1404.34,1316.00)(30.000,54.375){2}{\rule{0.800pt}{0.873pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(676,1395){\makebox(0,0)[r]{T=200 MeV}}
\multiput(698,1395)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(764,1395){\usebox{\plotpoint}}
\put(223,167){\usebox{\plotpoint}}
\put(223.00,167.00){\usebox{\plotpoint}}
\put(243.60,168.99){\usebox{\plotpoint}}
\put(263.82,173.57){\usebox{\plotpoint}}
\multiput(281,178)(19.487,7.145){2}{\usebox{\plotpoint}}
\multiput(311,189)(18.916,8.543){2}{\usebox{\plotpoint}}
\put(359.71,212.44){\usebox{\plotpoint}}
\multiput(372,219)(18.058,10.233){2}{\usebox{\plotpoint}}
\multiput(402,236)(17.949,10.422){2}{\usebox{\plotpoint}}
\put(449.24,264.83){\usebox{\plotpoint}}
\multiput(463,274)(17.184,11.641){2}{\usebox{\plotpoint}}
\multiput(494,295)(16.737,12.274){2}{\usebox{\plotpoint}}
\multiput(524,317)(16.472,12.628){2}{\usebox{\plotpoint}}
\multiput(554,340)(16.412,12.706){2}{\usebox{\plotpoint}}
\put(599.30,375.91){\usebox{\plotpoint}}
\multiput(615,389)(15.651,13.632){2}{\usebox{\plotpoint}}
\multiput(646,416)(15.173,14.162){2}{\usebox{\plotpoint}}
\multiput(676,444)(14.923,14.426){2}{\usebox{\plotpoint}}
\multiput(706,473)(14.676,14.676){3}{\usebox{\plotpoint}}
\multiput(737,504)(14.196,15.142){2}{\usebox{\plotpoint}}
\multiput(767,536)(14.211,15.128){2}{\usebox{\plotpoint}}
\multiput(798,569)(13.732,15.563){2}{\usebox{\plotpoint}}
\multiput(828,603)(13.287,15.945){2}{\usebox{\plotpoint}}
\multiput(858,639)(13.330,15.910){3}{\usebox{\plotpoint}}
\multiput(889,676)(12.861,16.291){2}{\usebox{\plotpoint}}
\multiput(919,714)(12.714,16.405){2}{\usebox{\plotpoint}}
\multiput(950,754)(12.256,16.750){3}{\usebox{\plotpoint}}
\multiput(980,795)(12.064,16.889){2}{\usebox{\plotpoint}}
\multiput(1010,837)(11.954,16.967){3}{\usebox{\plotpoint}}
\multiput(1041,881)(11.513,17.270){3}{\usebox{\plotpoint}}
\multiput(1071,926)(11.599,17.212){2}{\usebox{\plotpoint}}
\multiput(1102,972)(11.000,17.601){3}{\usebox{\plotpoint}}
\multiput(1132,1020)(10.838,17.701){3}{\usebox{\plotpoint}}
\multiput(1162,1069)(10.781,17.736){3}{\usebox{\plotpoint}}
\multiput(1193,1120)(10.372,17.978){2}{\usebox{\plotpoint}}
\multiput(1223,1172)(10.479,17.916){3}{\usebox{\plotpoint}}
\multiput(1254,1225)(9.939,18.221){3}{\usebox{\plotpoint}}
\multiput(1284,1280)(9.801,18.296){4}{\usebox{\plotpoint}}
\multiput(1314,1336)(9.784,18.305){3}{\usebox{\plotpoint}}
\multiput(1345,1394)(9.407,18.501){3}{\usebox{\plotpoint}}
\multiput(1375,1453)(9.403,18.503){3}{\usebox{\plotpoint}}
\multiput(1406,1514)(9.160,18.625){3}{\usebox{\plotpoint}}
\put(1436,1575){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(676,1350){\makebox(0,0)[r]{T=220 MeV}}
\put(698.0,1350.0){\rule[-0.600pt]{15.899pt}{1.200pt}}
\put(223,218){\usebox{\plotpoint}}
\put(231,216.51){\rule{4.577pt}{1.200pt}}
\multiput(231.00,215.51)(9.500,2.000){2}{\rule{2.289pt}{1.200pt}}
\multiput(250.00,222.24)(4.018,0.509){2}{\rule{6.500pt}{0.123pt}}
\multiput(250.00,217.51)(17.509,6.000){2}{\rule{3.250pt}{1.200pt}}
\multiput(281.00,228.24)(1.736,0.502){8}{\rule{4.300pt}{0.121pt}}
\multiput(281.00,223.51)(21.075,9.000){2}{\rule{2.150pt}{1.200pt}}
\multiput(311.00,237.24)(1.299,0.501){14}{\rule{3.400pt}{0.121pt}}
\multiput(311.00,232.51)(23.943,12.000){2}{\rule{1.700pt}{1.200pt}}
\multiput(342.00,249.24)(1.064,0.501){18}{\rule{2.871pt}{0.121pt}}
\multiput(342.00,244.51)(24.040,14.000){2}{\rule{1.436pt}{1.200pt}}
\multiput(372.00,263.24)(0.925,0.501){22}{\rule{2.550pt}{0.121pt}}
\multiput(372.00,258.51)(24.707,16.000){2}{\rule{1.275pt}{1.200pt}}
\multiput(402.00,279.24)(0.847,0.501){26}{\rule{2.367pt}{0.121pt}}
\multiput(402.00,274.51)(26.088,18.000){2}{\rule{1.183pt}{1.200pt}}
\multiput(433.00,297.24)(0.734,0.501){30}{\rule{2.100pt}{0.121pt}}
\multiput(433.00,292.51)(25.641,20.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(463.00,317.24)(0.723,0.501){32}{\rule{2.071pt}{0.121pt}}
\multiput(463.00,312.51)(26.701,21.000){2}{\rule{1.036pt}{1.200pt}}
\multiput(494.00,338.24)(0.636,0.501){36}{\rule{1.865pt}{0.121pt}}
\multiput(494.00,333.51)(26.129,23.000){2}{\rule{0.933pt}{1.200pt}}
\multiput(524.00,361.24)(0.609,0.500){38}{\rule{1.800pt}{0.121pt}}
\multiput(524.00,356.51)(26.264,24.000){2}{\rule{0.900pt}{1.200pt}}
\multiput(554.00,385.24)(0.581,0.500){42}{\rule{1.731pt}{0.121pt}}
\multiput(554.00,380.51)(27.408,26.000){2}{\rule{0.865pt}{1.200pt}}
\multiput(585.00,411.24)(0.561,0.500){42}{\rule{1.685pt}{0.121pt}}
\multiput(585.00,406.51)(26.503,26.000){2}{\rule{0.842pt}{1.200pt}}
\multiput(615.00,437.24)(0.539,0.500){46}{\rule{1.629pt}{0.121pt}}
\multiput(615.00,432.51)(27.620,28.000){2}{\rule{0.814pt}{1.200pt}}
\multiput(646.00,465.24)(0.485,0.500){50}{\rule{1.500pt}{0.121pt}}
\multiput(646.00,460.51)(26.887,30.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(678.24,493.00)(0.500,0.502){50}{\rule{0.121pt}{1.540pt}}
\multiput(673.51,493.00)(30.000,27.804){2}{\rule{1.200pt}{0.770pt}}
\multiput(708.24,524.00)(0.500,0.502){52}{\rule{0.121pt}{1.539pt}}
\multiput(703.51,524.00)(31.000,28.806){2}{\rule{1.200pt}{0.769pt}}
\multiput(739.24,556.00)(0.500,0.536){50}{\rule{0.121pt}{1.620pt}}
\multiput(734.51,556.00)(30.000,29.638){2}{\rule{1.200pt}{0.810pt}}
\multiput(769.24,589.00)(0.500,0.552){52}{\rule{0.121pt}{1.655pt}}
\multiput(764.51,589.00)(31.000,31.565){2}{\rule{1.200pt}{0.827pt}}
\multiput(800.24,624.00)(0.500,0.587){50}{\rule{0.121pt}{1.740pt}}
\multiput(795.51,624.00)(30.000,32.389){2}{\rule{1.200pt}{0.870pt}}
\multiput(830.24,660.00)(0.500,0.604){50}{\rule{0.121pt}{1.780pt}}
\multiput(825.51,660.00)(30.000,33.306){2}{\rule{1.200pt}{0.890pt}}
\multiput(860.24,697.00)(0.500,0.617){52}{\rule{0.121pt}{1.810pt}}
\multiput(855.51,697.00)(31.000,35.244){2}{\rule{1.200pt}{0.905pt}}
\multiput(891.24,736.00)(0.500,0.655){50}{\rule{0.121pt}{1.900pt}}
\multiput(886.51,736.00)(30.000,36.056){2}{\rule{1.200pt}{0.950pt}}
\multiput(921.24,776.00)(0.500,0.650){52}{\rule{0.121pt}{1.887pt}}
\multiput(916.51,776.00)(31.000,37.083){2}{\rule{1.200pt}{0.944pt}}
\multiput(952.24,817.00)(0.500,0.706){50}{\rule{0.121pt}{2.020pt}}
\multiput(947.51,817.00)(30.000,38.807){2}{\rule{1.200pt}{1.010pt}}
\multiput(982.24,860.00)(0.500,0.723){50}{\rule{0.121pt}{2.060pt}}
\multiput(977.51,860.00)(30.000,39.724){2}{\rule{1.200pt}{1.030pt}}
\multiput(1012.24,904.00)(0.500,0.733){52}{\rule{0.121pt}{2.081pt}}
\multiput(1007.51,904.00)(31.000,41.682){2}{\rule{1.200pt}{1.040pt}}
\multiput(1043.24,950.00)(0.500,0.775){50}{\rule{0.121pt}{2.180pt}}
\multiput(1038.51,950.00)(30.000,42.475){2}{\rule{1.200pt}{1.090pt}}
\multiput(1073.24,997.00)(0.500,0.766){52}{\rule{0.121pt}{2.158pt}}
\multiput(1068.51,997.00)(31.000,43.521){2}{\rule{1.200pt}{1.079pt}}
\multiput(1104.24,1045.00)(0.500,0.826){50}{\rule{0.121pt}{2.300pt}}
\multiput(1099.51,1045.00)(30.000,45.226){2}{\rule{1.200pt}{1.150pt}}
\multiput(1134.24,1095.00)(0.500,0.843){50}{\rule{0.121pt}{2.340pt}}
\multiput(1129.51,1095.00)(30.000,46.143){2}{\rule{1.200pt}{1.170pt}}
\multiput(1164.24,1146.00)(0.500,0.831){52}{\rule{0.121pt}{2.313pt}}
\multiput(1159.51,1146.00)(31.000,47.199){2}{\rule{1.200pt}{1.156pt}}
\multiput(1195.24,1198.00)(0.500,0.894){50}{\rule{0.121pt}{2.460pt}}
\multiput(1190.51,1198.00)(30.000,48.894){2}{\rule{1.200pt}{1.230pt}}
\multiput(1225.24,1252.00)(0.500,0.897){52}{\rule{0.121pt}{2.468pt}}
\multiput(1220.51,1252.00)(31.000,50.878){2}{\rule{1.200pt}{1.234pt}}
\multiput(1256.24,1308.00)(0.500,0.928){50}{\rule{0.121pt}{2.540pt}}
\multiput(1251.51,1308.00)(30.000,50.728){2}{\rule{1.200pt}{1.270pt}}
\multiput(1286.24,1364.00)(0.500,0.962){50}{\rule{0.121pt}{2.620pt}}
\multiput(1281.51,1364.00)(30.000,52.562){2}{\rule{1.200pt}{1.310pt}}
\multiput(1316.24,1422.00)(0.500,0.963){52}{\rule{0.121pt}{2.623pt}}
\multiput(1311.51,1422.00)(31.000,54.557){2}{\rule{1.200pt}{1.311pt}}
\multiput(1347.24,1482.00)(0.500,0.996){50}{\rule{0.121pt}{2.700pt}}
\multiput(1342.51,1482.00)(30.000,54.396){2}{\rule{1.200pt}{1.350pt}}
\multiput(1377.24,1542.00)(0.500,1.012){52}{\rule{0.121pt}{2.739pt}}
\multiput(1372.51,1542.00)(31.000,57.316){2}{\rule{1.200pt}{1.369pt}}
\multiput(1408.24,1605.00)(0.500,1.047){50}{\rule{0.121pt}{2.820pt}}
\multiput(1403.51,1605.00)(30.000,57.147){2}{\rule{1.200pt}{1.410pt}}
\put(223.0,218.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(676,1305){\makebox(0,0)[r]{T=240 MeV}}
\multiput(698,1305)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(764,1305){\usebox{\plotpoint}}
\put(223,305){\usebox{\plotpoint}}
\put(223.00,305.00){\usebox{\plotpoint}}
\multiput(231,306)(41.454,2.182){0}{\usebox{\plotpoint}}
\put(264.30,308.85){\usebox{\plotpoint}}
\put(305.03,316.61){\usebox{\plotpoint}}
\multiput(311,318)(39.506,12.744){0}{\usebox{\plotpoint}}
\put(344.61,329.04){\usebox{\plotpoint}}
\put(382.74,345.37){\usebox{\plotpoint}}
\put(419.75,364.16){\usebox{\plotpoint}}
\put(455.48,385.23){\usebox{\plotpoint}}
\put(490.40,407.68){\usebox{\plotpoint}}
\multiput(494,410)(33.475,24.548){0}{\usebox{\plotpoint}}
\put(524.02,432.01){\usebox{\plotpoint}}
\put(556.39,458.00){\usebox{\plotpoint}}
\put(588.10,484.79){\usebox{\plotpoint}}
\put(618.94,512.56){\usebox{\plotpoint}}
\put(649.57,540.57){\usebox{\plotpoint}}
\put(678.83,570.02){\usebox{\plotpoint}}
\multiput(706,599)(28.422,30.255){2}{\usebox{\plotpoint}}
\put(763.15,661.64){\usebox{\plotpoint}}
\put(790.29,693.05){\usebox{\plotpoint}}
\put(816.71,725.07){\usebox{\plotpoint}}
\put(842.38,757.69){\usebox{\plotpoint}}
\put(867.73,790.56){\usebox{\plotpoint}}
\multiput(889,818)(24.513,33.501){2}{\usebox{\plotpoint}}
\put(941.81,890.64){\usebox{\plotpoint}}
\put(965.50,924.73){\usebox{\plotpoint}}
\put(988.61,959.21){\usebox{\plotpoint}}
\multiput(1010,992)(22.856,34.652){2}{\usebox{\plotpoint}}
\put(1056.41,1063.66){\usebox{\plotpoint}}
\multiput(1071,1087)(21.874,35.280){2}{\usebox{\plotpoint}}
\put(1121.36,1169.91){\usebox{\plotpoint}}
\put(1142.11,1205.86){\usebox{\plotpoint}}
\multiput(1162,1241)(20.667,36.001){2}{\usebox{\plotpoint}}
\put(1203.48,1314.21){\usebox{\plotpoint}}
\multiput(1223,1350)(19.833,36.467){2}{\usebox{\plotpoint}}
\multiput(1254,1407)(19.071,36.871){2}{\usebox{\plotpoint}}
\put(1300.37,1497.74){\usebox{\plotpoint}}
\multiput(1314,1525)(18.807,37.006){2}{\usebox{\plotpoint}}
\multiput(1345,1586)(18.081,37.367){2}{\usebox{\plotpoint}}
\put(1392.34,1683.80){\usebox{\plotpoint}}
\put(1410.18,1721.28){\usebox{\plotpoint}}
\put(1415,1732){\usebox{\plotpoint}}
\end{picture}


==> plotp2a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{390.017pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,275){\makebox(0,0)[r]{5}}
\put(1416.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,437){\makebox(0,0)[r]{10}}
\put(1416.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,599){\makebox(0,0)[r]{15}}
\put(1416.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,761){\makebox(0,0)[r]{20}}
\put(1416.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,923.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,923){\makebox(0,0)[r]{25}}
\put(1416.0,923.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1084.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1084){\makebox(0,0)[r]{30}}
\put(1416.0,1084.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1246){\makebox(0,0)[r]{35}}
\put(1416.0,1246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1408){\makebox(0,0)[r]{40}}
\put(1416.0,1408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1570.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1570){\makebox(0,0)[r]{45}}
\put(1416.0,1570.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1732.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1732){\makebox(0,0)[r]{50}}
\put(1416.0,1732.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){0.05}}
\put(342.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){0.1}}
\put(463.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){0.15}}
\put(585.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){0.2}}
\put(706.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0.25}}
\put(828.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.3}}
\put(950.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){0.35}}
\put(1071.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){0.4}}
\put(1193.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){0.45}}
\put(1314.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.5}}
\put(1436.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{390.017pt}}
\put(220.0,1732.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,922){\makebox(0,0){$\sigma$ (MeV)}}
\put(828,23){\makebox(0,0){$\rho_{B}$ (fm$^{-3}$)}}
\put(828,1777){\makebox(0,0){ Figure 2a}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{390.017pt}}
\put(1071,599){\makebox(0,0)[r]{T=5 MeV}}
\put(1093.0,599.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(225,126){\usebox{\plotpoint}}
\multiput(225.58,126.00)(0.492,1.358){21}{\rule{0.119pt}{1.167pt}}
\multiput(224.17,126.00)(12.000,29.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(237.58,158.00)(0.497,1.289){61}{\rule{0.120pt}{1.125pt}}
\multiput(236.17,158.00)(32.000,79.665){2}{\rule{0.400pt}{0.563pt}}
\multiput(269.58,240.00)(0.498,1.265){93}{\rule{0.120pt}{1.108pt}}
\multiput(268.17,240.00)(48.000,118.700){2}{\rule{0.400pt}{0.554pt}}
\multiput(317.58,361.00)(0.498,1.167){95}{\rule{0.120pt}{1.031pt}}
\multiput(316.17,361.00)(49.000,111.861){2}{\rule{0.400pt}{0.515pt}}
\multiput(366.58,475.00)(0.498,1.106){95}{\rule{0.120pt}{0.982pt}}
\multiput(365.17,475.00)(49.000,105.963){2}{\rule{0.400pt}{0.491pt}}
\multiput(415.58,583.00)(0.498,1.066){93}{\rule{0.120pt}{0.950pt}}
\multiput(414.17,583.00)(48.000,100.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(463.58,685.00)(0.498,1.003){95}{\rule{0.120pt}{0.900pt}}
\multiput(462.17,685.00)(49.000,96.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(512.58,783.00)(0.498,0.961){93}{\rule{0.120pt}{0.867pt}}
\multiput(511.17,783.00)(48.000,90.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(560.58,875.00)(0.498,0.910){95}{\rule{0.120pt}{0.827pt}}
\multiput(559.17,875.00)(49.000,87.284){2}{\rule{0.400pt}{0.413pt}}
\multiput(609.58,964.00)(0.498,0.859){95}{\rule{0.120pt}{0.786pt}}
\multiput(608.17,964.00)(49.000,82.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(658.58,1048.00)(0.498,0.845){93}{\rule{0.120pt}{0.775pt}}
\multiput(657.17,1048.00)(48.000,79.391){2}{\rule{0.400pt}{0.388pt}}
\multiput(706.58,1129.00)(0.498,0.787){95}{\rule{0.120pt}{0.729pt}}
\multiput(705.17,1129.00)(49.000,75.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(755.58,1206.00)(0.498,0.746){95}{\rule{0.120pt}{0.696pt}}
\multiput(754.17,1206.00)(49.000,71.556){2}{\rule{0.400pt}{0.348pt}}
\multiput(804.58,1279.00)(0.498,0.730){93}{\rule{0.120pt}{0.683pt}}
\multiput(803.17,1279.00)(48.000,68.582){2}{\rule{0.400pt}{0.342pt}}
\multiput(852.58,1349.00)(0.498,0.694){95}{\rule{0.120pt}{0.655pt}}
\multiput(851.17,1349.00)(49.000,66.640){2}{\rule{0.400pt}{0.328pt}}
\multiput(901.58,1417.00)(0.498,0.653){95}{\rule{0.120pt}{0.622pt}}
\multiput(900.17,1417.00)(49.000,62.708){2}{\rule{0.400pt}{0.311pt}}
\multiput(950.58,1481.00)(0.498,0.646){93}{\rule{0.120pt}{0.617pt}}
\multiput(949.17,1481.00)(48.000,60.720){2}{\rule{0.400pt}{0.308pt}}
\multiput(998.58,1543.00)(0.498,0.602){95}{\rule{0.120pt}{0.582pt}}
\multiput(997.17,1543.00)(49.000,57.793){2}{\rule{0.400pt}{0.291pt}}
\multiput(1047.58,1602.00)(0.498,0.581){95}{\rule{0.120pt}{0.565pt}}
\multiput(1046.17,1602.00)(49.000,55.827){2}{\rule{0.400pt}{0.283pt}}
\multiput(1096.58,1659.00)(0.498,0.573){93}{\rule{0.120pt}{0.558pt}}
\multiput(1095.17,1659.00)(48.000,53.841){2}{\rule{0.400pt}{0.279pt}}
\multiput(1144.58,1714.00)(0.495,0.528){31}{\rule{0.119pt}{0.524pt}}
\multiput(1143.17,1714.00)(17.000,16.913){2}{\rule{0.400pt}{0.262pt}}
\put(1071,554){\makebox(0,0)[r]{T=50 MeV}}
\multiput(1093,554)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1159,554){\usebox{\plotpoint}}
\put(225,125){\usebox{\plotpoint}}
\multiput(225,125)(7.708,19.271){2}{\usebox{\plotpoint}}
\multiput(237,155)(7.965,19.166){4}{\usebox{\plotpoint}}
\multiput(269,232)(8.115,19.103){6}{\usebox{\plotpoint}}
\multiput(317,345)(8.642,18.871){6}{\usebox{\plotpoint}}
\multiput(366,452)(8.988,18.709){5}{\usebox{\plotpoint}}
\multiput(415,554)(9.205,18.602){5}{\usebox{\plotpoint}}
\multiput(463,651)(9.757,18.319){5}{\usebox{\plotpoint}}
\multiput(512,743)(9.852,18.268){5}{\usebox{\plotpoint}}
\multiput(560,832)(10.458,17.928){5}{\usebox{\plotpoint}}
\multiput(609,916)(10.743,17.759){4}{\usebox{\plotpoint}}
\multiput(658,997)(10.980,17.613){5}{\usebox{\plotpoint}}
\multiput(706,1074)(11.352,17.376){4}{\usebox{\plotpoint}}
\multiput(755,1149)(11.789,17.082){4}{\usebox{\plotpoint}}
\multiput(804,1220)(11.969,16.957){4}{\usebox{\plotpoint}}
\multiput(852,1288)(12.372,16.665){4}{\usebox{\plotpoint}}
\multiput(901,1354)(12.743,16.383){4}{\usebox{\plotpoint}}
\multiput(950,1417)(12.835,16.311){4}{\usebox{\plotpoint}}
\multiput(998,1478)(13.395,15.855){4}{\usebox{\plotpoint}}
\multiput(1047,1536)(13.530,15.739){3}{\usebox{\plotpoint}}
\multiput(1096,1593)(13.789,15.513){4}{\usebox{\plotpoint}}
\multiput(1144,1647)(14.234,15.106){3}{\usebox{\plotpoint}}
\multiput(1193,1699)(14.449,14.900){2}{\usebox{\plotpoint}}
\put(1225,1732){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1071,509){\makebox(0,0)[r]{T=100 MeV}}
\put(1093.0,509.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(225,124){\usebox{\plotpoint}}
\multiput(226.41,124.00)(0.511,1.214){17}{\rule{0.123pt}{2.067pt}}
\multiput(223.34,124.00)(12.000,23.711){2}{\rule{0.800pt}{1.033pt}}
\multiput(238.41,152.00)(0.503,1.105){57}{\rule{0.121pt}{1.950pt}}
\multiput(235.34,152.00)(32.000,65.953){2}{\rule{0.800pt}{0.975pt}}
\multiput(270.41,222.00)(0.502,1.091){89}{\rule{0.121pt}{1.933pt}}
\multiput(267.34,222.00)(48.000,99.987){2}{\rule{0.800pt}{0.967pt}}
\multiput(318.41,326.00)(0.502,1.006){91}{\rule{0.121pt}{1.800pt}}
\multiput(315.34,326.00)(49.000,94.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(367.41,424.00)(0.502,0.954){91}{\rule{0.121pt}{1.718pt}}
\multiput(364.34,424.00)(49.000,89.433){2}{\rule{0.800pt}{0.859pt}}
\multiput(416.41,517.00)(0.502,0.932){89}{\rule{0.121pt}{1.683pt}}
\multiput(413.34,517.00)(48.000,85.506){2}{\rule{0.800pt}{0.842pt}}
\multiput(464.41,606.00)(0.502,0.871){91}{\rule{0.121pt}{1.588pt}}
\multiput(461.34,606.00)(49.000,81.705){2}{\rule{0.800pt}{0.794pt}}
\multiput(513.41,691.00)(0.502,0.847){89}{\rule{0.121pt}{1.550pt}}
\multiput(510.34,691.00)(48.000,77.783){2}{\rule{0.800pt}{0.775pt}}
\multiput(561.41,772.00)(0.502,0.799){91}{\rule{0.121pt}{1.473pt}}
\multiput(558.34,772.00)(49.000,74.942){2}{\rule{0.800pt}{0.737pt}}
\multiput(610.41,850.00)(0.502,0.768){91}{\rule{0.121pt}{1.424pt}}
\multiput(607.34,850.00)(49.000,72.043){2}{\rule{0.800pt}{0.712pt}}
\multiput(659.41,925.00)(0.502,0.742){89}{\rule{0.121pt}{1.383pt}}
\multiput(656.34,925.00)(48.000,68.129){2}{\rule{0.800pt}{0.692pt}}
\multiput(707.41,996.00)(0.502,0.705){91}{\rule{0.121pt}{1.327pt}}
\multiput(704.34,996.00)(49.000,66.247){2}{\rule{0.800pt}{0.663pt}}
\multiput(756.41,1065.00)(0.502,0.674){91}{\rule{0.121pt}{1.278pt}}
\multiput(753.34,1065.00)(49.000,63.348){2}{\rule{0.800pt}{0.639pt}}
\multiput(805.41,1131.00)(0.502,0.668){89}{\rule{0.121pt}{1.267pt}}
\multiput(802.34,1131.00)(48.000,61.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(853.41,1195.00)(0.502,0.633){91}{\rule{0.121pt}{1.212pt}}
\multiput(850.34,1195.00)(49.000,59.484){2}{\rule{0.800pt}{0.606pt}}
\multiput(902.41,1257.00)(0.502,0.602){91}{\rule{0.121pt}{1.163pt}}
\multiput(899.34,1257.00)(49.000,56.586){2}{\rule{0.800pt}{0.582pt}}
\multiput(951.41,1316.00)(0.502,0.593){89}{\rule{0.121pt}{1.150pt}}
\multiput(948.34,1316.00)(48.000,54.613){2}{\rule{0.800pt}{0.575pt}}
\multiput(999.41,1373.00)(0.502,0.560){91}{\rule{0.121pt}{1.098pt}}
\multiput(996.34,1373.00)(49.000,52.721){2}{\rule{0.800pt}{0.549pt}}
\multiput(1048.41,1428.00)(0.502,0.550){91}{\rule{0.121pt}{1.082pt}}
\multiput(1045.34,1428.00)(49.000,51.755){2}{\rule{0.800pt}{0.541pt}}
\multiput(1097.41,1482.00)(0.502,0.541){89}{\rule{0.121pt}{1.067pt}}
\multiput(1094.34,1482.00)(48.000,49.786){2}{\rule{0.800pt}{0.533pt}}
\multiput(1145.41,1534.00)(0.502,0.509){91}{\rule{0.121pt}{1.016pt}}
\multiput(1142.34,1534.00)(49.000,47.891){2}{\rule{0.800pt}{0.508pt}}
\multiput(1193.00,1585.41)(0.498,0.502){89}{\rule{1.000pt}{0.121pt}}
\multiput(1193.00,1582.34)(45.924,48.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1241.00,1633.41)(0.520,0.502){87}{\rule{1.034pt}{0.121pt}}
\multiput(1241.00,1630.34)(46.854,47.000){2}{\rule{0.517pt}{0.800pt}}
\multiput(1290.00,1680.41)(0.531,0.502){85}{\rule{1.052pt}{0.121pt}}
\multiput(1290.00,1677.34)(46.816,46.000){2}{\rule{0.526pt}{0.800pt}}
\multiput(1339.00,1726.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(1339.00,1723.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1071,464){\makebox(0,0)[r]{T=150 MeV}}
\multiput(1093,464)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1159,464){\usebox{\plotpoint}}
\put(225,155){\usebox{\plotpoint}}
\put(225.00,155.00){\usebox{\plotpoint}}
\multiput(237,167)(10.728,17.768){3}{\usebox{\plotpoint}}
\multiput(269,220)(9.767,18.314){5}{\usebox{\plotpoint}}
\multiput(317,310)(10.097,18.134){5}{\usebox{\plotpoint}}
\multiput(366,398)(10.458,17.928){5}{\usebox{\plotpoint}}
\multiput(415,482)(10.679,17.798){4}{\usebox{\plotpoint}}
\multiput(463,562)(11.143,17.511){5}{\usebox{\plotpoint}}
\multiput(512,639)(11.295,17.413){4}{\usebox{\plotpoint}}
\multiput(560,713)(11.789,17.082){4}{\usebox{\plotpoint}}
\multiput(609,784)(12.134,16.839){4}{\usebox{\plotpoint}}
\multiput(658,852)(12.208,16.786){4}{\usebox{\plotpoint}}
\multiput(706,918)(12.743,16.383){4}{\usebox{\plotpoint}}
\multiput(755,981)(12.870,16.284){4}{\usebox{\plotpoint}}
\multiput(804,1043)(13.099,16.100){3}{\usebox{\plotpoint}}
\multiput(852,1102)(13.530,15.739){4}{\usebox{\plotpoint}}
\multiput(901,1159)(13.807,15.497){4}{\usebox{\plotpoint}}
\multiput(950,1214)(13.933,15.384){3}{\usebox{\plotpoint}}
\multiput(998,1267)(14.234,15.106){3}{\usebox{\plotpoint}}
\multiput(1047,1319)(14.527,14.824){4}{\usebox{\plotpoint}}
\multiput(1096,1369)(14.524,14.827){3}{\usebox{\plotpoint}}
\multiput(1144,1418)(14.827,14.524){3}{\usebox{\plotpoint}}
\multiput(1193,1466)(14.985,14.361){4}{\usebox{\plotpoint}}
\multiput(1241,1512)(15.443,13.867){3}{\usebox{\plotpoint}}
\multiput(1290,1556)(15.443,13.867){3}{\usebox{\plotpoint}}
\multiput(1339,1600)(15.620,13.668){3}{\usebox{\plotpoint}}
\multiput(1387,1642)(15.918,13.319){3}{\usebox{\plotpoint}}
\put(1436,1683){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1071,419){\makebox(0,0)[r]{T=200 MeV}}
\put(1093.0,419.0){\rule[-0.600pt]{15.899pt}{1.200pt}}
\put(225,404){\usebox{\plotpoint}}
\put(225,402.01){\rule{2.891pt}{1.200pt}}
\multiput(225.00,401.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\multiput(237.00,407.24)(1.344,0.501){14}{\rule{3.500pt}{0.121pt}}
\multiput(237.00,402.51)(24.736,12.000){2}{\rule{1.750pt}{1.200pt}}
\multiput(269.00,419.24)(0.658,0.500){62}{\rule{1.900pt}{0.121pt}}
\multiput(269.00,414.51)(44.056,36.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(317.00,455.24)(0.492,0.500){88}{\rule{1.500pt}{0.121pt}}
\multiput(317.00,450.51)(45.887,49.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(368.24,502.00)(0.500,0.564){88}{\rule{0.121pt}{1.671pt}}
\multiput(363.51,502.00)(49.000,52.531){2}{\rule{1.200pt}{0.836pt}}
\multiput(417.24,558.00)(0.500,0.618){86}{\rule{0.121pt}{1.800pt}}
\multiput(412.51,558.00)(48.000,56.264){2}{\rule{1.200pt}{0.900pt}}
\multiput(465.24,618.00)(0.500,0.605){88}{\rule{0.121pt}{1.769pt}}
\multiput(460.51,618.00)(49.000,56.328){2}{\rule{1.200pt}{0.885pt}}
\multiput(514.24,678.00)(0.500,0.618){86}{\rule{0.121pt}{1.800pt}}
\multiput(509.51,678.00)(48.000,56.264){2}{\rule{1.200pt}{0.900pt}}
\multiput(562.24,738.00)(0.500,0.595){88}{\rule{0.121pt}{1.745pt}}
\multiput(557.51,738.00)(49.000,55.378){2}{\rule{1.200pt}{0.872pt}}
\multiput(611.24,797.00)(0.500,0.585){88}{\rule{0.121pt}{1.720pt}}
\multiput(606.51,797.00)(49.000,54.429){2}{\rule{1.200pt}{0.860pt}}
\multiput(660.24,855.00)(0.500,0.576){86}{\rule{0.121pt}{1.700pt}}
\multiput(655.51,855.00)(48.000,52.472){2}{\rule{1.200pt}{0.850pt}}
\multiput(708.24,911.00)(0.500,0.554){88}{\rule{0.121pt}{1.647pt}}
\multiput(703.51,911.00)(49.000,51.582){2}{\rule{1.200pt}{0.823pt}}
\multiput(757.24,966.00)(0.500,0.533){88}{\rule{0.121pt}{1.598pt}}
\multiput(752.51,966.00)(49.000,49.683){2}{\rule{1.200pt}{0.799pt}}
\multiput(806.24,1019.00)(0.500,0.534){86}{\rule{0.121pt}{1.600pt}}
\multiput(801.51,1019.00)(48.000,48.679){2}{\rule{1.200pt}{0.800pt}}
\multiput(854.24,1071.00)(0.500,0.512){88}{\rule{0.121pt}{1.549pt}}
\multiput(849.51,1071.00)(49.000,47.785){2}{\rule{1.200pt}{0.774pt}}
\multiput(901.00,1124.24)(0.492,0.500){88}{\rule{1.500pt}{0.121pt}}
\multiput(901.00,1119.51)(45.887,49.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(950.00,1173.24)(0.491,0.500){86}{\rule{1.500pt}{0.121pt}}
\multiput(950.00,1168.51)(44.887,48.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(998.00,1221.24)(0.513,0.500){84}{\rule{1.551pt}{0.121pt}}
\multiput(998.00,1216.51)(45.781,47.000){2}{\rule{0.776pt}{1.200pt}}
\multiput(1047.00,1268.24)(0.536,0.500){80}{\rule{1.607pt}{0.121pt}}
\multiput(1047.00,1263.51)(45.665,45.000){2}{\rule{0.803pt}{1.200pt}}
\multiput(1096.00,1313.24)(0.537,0.500){78}{\rule{1.609pt}{0.121pt}}
\multiput(1096.00,1308.51)(44.660,44.000){2}{\rule{0.805pt}{1.200pt}}
\multiput(1144.00,1357.24)(0.561,0.500){76}{\rule{1.667pt}{0.121pt}}
\multiput(1144.00,1352.51)(45.539,43.000){2}{\rule{0.834pt}{1.200pt}}
\multiput(1193.00,1400.24)(0.562,0.500){74}{\rule{1.671pt}{0.121pt}}
\multiput(1193.00,1395.51)(44.531,42.000){2}{\rule{0.836pt}{1.200pt}}
\multiput(1241.00,1442.24)(0.589,0.500){72}{\rule{1.734pt}{0.121pt}}
\multiput(1241.00,1437.51)(45.401,41.000){2}{\rule{0.867pt}{1.200pt}}
\multiput(1290.00,1483.24)(0.604,0.500){70}{\rule{1.770pt}{0.121pt}}
\multiput(1290.00,1478.51)(45.326,40.000){2}{\rule{0.885pt}{1.200pt}}
\multiput(1339.00,1523.24)(0.622,0.500){66}{\rule{1.816pt}{0.121pt}}
\multiput(1339.00,1518.51)(44.231,38.000){2}{\rule{0.908pt}{1.200pt}}
\multiput(1387.00,1561.24)(0.636,0.500){66}{\rule{1.847pt}{0.121pt}}
\multiput(1387.00,1556.51)(45.166,38.000){2}{\rule{0.924pt}{1.200pt}}
\put(1436,1597){\usebox{\plotpoint}}
\end{picture}


==> plotp2b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{390.017pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,275){\makebox(0,0)[r]{5}}
\put(1416.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,437){\makebox(0,0)[r]{10}}
\put(1416.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,599){\makebox(0,0)[r]{15}}
\put(1416.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,761){\makebox(0,0)[r]{20}}
\put(1416.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,923.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,923){\makebox(0,0)[r]{25}}
\put(1416.0,923.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1084.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1084){\makebox(0,0)[r]{30}}
\put(1416.0,1084.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1246){\makebox(0,0)[r]{35}}
\put(1416.0,1246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1408){\makebox(0,0)[r]{40}}
\put(1416.0,1408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1570.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1570){\makebox(0,0)[r]{45}}
\put(1416.0,1570.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1732.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1732){\makebox(0,0)[r]{50}}
\put(1416.0,1732.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){0.05}}
\put(342.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){0.1}}
\put(463.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){0.15}}
\put(585.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){0.2}}
\put(706.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0.25}}
\put(828.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.3}}
\put(950.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){0.35}}
\put(1071.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){0.4}}
\put(1193.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){0.45}}
\put(1314.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.5}}
\put(1436.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{390.017pt}}
\put(220.0,1732.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,922){\makebox(0,0){$\sigma$ (MeV)}}
\put(828,23){\makebox(0,0){$\rho_{B}$ (fm$^{-3}$)}}
\put(828,1777){\makebox(0,0){ Figure 2b}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{390.017pt}}
\put(1071,599){\makebox(0,0)[r]{T=200 MeV}}
\put(1093.0,599.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(225,404){\usebox{\plotpoint}}
\put(225,403.67){\rule{2.891pt}{0.400pt}}
\multiput(225.00,403.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(237.00,405.58)(1.358,0.492){21}{\rule{1.167pt}{0.119pt}}
\multiput(237.00,404.17)(29.579,12.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(269.00,417.58)(0.667,0.498){69}{\rule{0.633pt}{0.120pt}}
\multiput(269.00,416.17)(46.685,36.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(317.00,453.58)(0.499,0.498){95}{\rule{0.500pt}{0.120pt}}
\multiput(317.00,452.17)(47.962,49.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(366.58,502.00)(0.498,0.571){95}{\rule{0.120pt}{0.557pt}}
\multiput(365.17,502.00)(49.000,54.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(415.58,558.00)(0.498,0.625){93}{\rule{0.120pt}{0.600pt}}
\multiput(414.17,558.00)(48.000,58.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(463.58,618.00)(0.498,0.612){95}{\rule{0.120pt}{0.590pt}}
\multiput(462.17,618.00)(49.000,58.776){2}{\rule{0.400pt}{0.295pt}}
\multiput(512.58,678.00)(0.498,0.625){93}{\rule{0.120pt}{0.600pt}}
\multiput(511.17,678.00)(48.000,58.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(560.58,738.00)(0.498,0.602){95}{\rule{0.120pt}{0.582pt}}
\multiput(559.17,738.00)(49.000,57.793){2}{\rule{0.400pt}{0.291pt}}
\multiput(609.58,797.00)(0.498,0.592){95}{\rule{0.120pt}{0.573pt}}
\multiput(608.17,797.00)(49.000,56.810){2}{\rule{0.400pt}{0.287pt}}
\multiput(658.58,855.00)(0.498,0.583){93}{\rule{0.120pt}{0.567pt}}
\multiput(657.17,855.00)(48.000,54.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(706.58,911.00)(0.498,0.561){95}{\rule{0.120pt}{0.549pt}}
\multiput(705.17,911.00)(49.000,53.861){2}{\rule{0.400pt}{0.274pt}}
\multiput(755.58,966.00)(0.498,0.540){95}{\rule{0.120pt}{0.533pt}}
\multiput(754.17,966.00)(49.000,51.894){2}{\rule{0.400pt}{0.266pt}}
\multiput(804.58,1019.00)(0.498,0.541){93}{\rule{0.120pt}{0.533pt}}
\multiput(803.17,1019.00)(48.000,50.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(852.58,1071.00)(0.498,0.520){95}{\rule{0.120pt}{0.516pt}}
\multiput(851.17,1071.00)(49.000,49.928){2}{\rule{0.400pt}{0.258pt}}
\multiput(901.00,1122.58)(0.499,0.498){95}{\rule{0.500pt}{0.120pt}}
\multiput(901.00,1121.17)(47.962,49.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(950.00,1171.58)(0.499,0.498){93}{\rule{0.500pt}{0.120pt}}
\multiput(950.00,1170.17)(46.962,48.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(998.00,1219.58)(0.521,0.498){91}{\rule{0.517pt}{0.120pt}}
\multiput(998.00,1218.17)(47.927,47.000){2}{\rule{0.259pt}{0.400pt}}
\multiput(1047.00,1266.58)(0.544,0.498){87}{\rule{0.536pt}{0.120pt}}
\multiput(1047.00,1265.17)(47.888,45.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1096.00,1311.58)(0.545,0.498){85}{\rule{0.536pt}{0.120pt}}
\multiput(1096.00,1310.17)(46.887,44.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1144.00,1355.58)(0.569,0.498){83}{\rule{0.556pt}{0.120pt}}
\multiput(1144.00,1354.17)(47.846,43.000){2}{\rule{0.278pt}{0.400pt}}
\multiput(1193.00,1398.58)(0.571,0.498){81}{\rule{0.557pt}{0.120pt}}
\multiput(1193.00,1397.17)(46.844,42.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1241.00,1440.58)(0.597,0.498){79}{\rule{0.578pt}{0.120pt}}
\multiput(1241.00,1439.17)(47.800,41.000){2}{\rule{0.289pt}{0.400pt}}
\multiput(1290.00,1481.58)(0.613,0.498){77}{\rule{0.590pt}{0.120pt}}
\multiput(1290.00,1480.17)(47.775,40.000){2}{\rule{0.295pt}{0.400pt}}
\multiput(1339.00,1521.58)(0.632,0.498){73}{\rule{0.605pt}{0.120pt}}
\multiput(1339.00,1520.17)(46.744,38.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(1387.00,1559.58)(0.645,0.498){73}{\rule{0.616pt}{0.120pt}}
\multiput(1387.00,1558.17)(47.722,38.000){2}{\rule{0.308pt}{0.400pt}}
\put(1436,1597){\usebox{\plotpoint}}
\put(1071,554){\makebox(0,0)[r]{T=220 MeV}}
\multiput(1093,554)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1159,554){\usebox{\plotpoint}}
\put(225,621){\usebox{\plotpoint}}
\put(225.00,621.00){\usebox{\plotpoint}}
\multiput(237,621)(20.400,3.825){2}{\usebox{\plotpoint}}
\multiput(269,627)(19.299,7.639){2}{\usebox{\plotpoint}}
\multiput(317,646)(18.021,10.298){3}{\usebox{\plotpoint}}
\multiput(366,674)(16.726,12.289){3}{\usebox{\plotpoint}}
\multiput(415,710)(15.782,13.480){3}{\usebox{\plotpoint}}
\multiput(463,751)(15.287,14.039){3}{\usebox{\plotpoint}}
\multiput(512,796)(14.985,14.361){3}{\usebox{\plotpoint}}
\multiput(560,842)(14.979,14.367){4}{\usebox{\plotpoint}}
\multiput(609,889)(14.827,14.524){3}{\usebox{\plotpoint}}
\multiput(658,937)(14.830,14.521){3}{\usebox{\plotpoint}}
\multiput(706,984)(14.979,14.367){3}{\usebox{\plotpoint}}
\multiput(755,1031)(15.132,14.206){4}{\usebox{\plotpoint}}
\multiput(804,1077)(14.985,14.361){3}{\usebox{\plotpoint}}
\multiput(852,1123)(15.443,13.867){3}{\usebox{\plotpoint}}
\multiput(901,1167)(15.443,13.867){3}{\usebox{\plotpoint}}
\multiput(950,1211)(15.459,13.849){3}{\usebox{\plotpoint}}
\multiput(998,1254)(15.759,13.508){3}{\usebox{\plotpoint}}
\multiput(1047,1296)(15.918,13.319){3}{\usebox{\plotpoint}}
\multiput(1096,1337)(15.945,13.287){3}{\usebox{\plotpoint}}
\multiput(1144,1377)(16.240,12.925){3}{\usebox{\plotpoint}}
\multiput(1193,1416)(16.109,13.088){3}{\usebox{\plotpoint}}
\multiput(1241,1455)(16.564,12.507){3}{\usebox{\plotpoint}}
\multiput(1290,1492)(16.564,12.507){3}{\usebox{\plotpoint}}
\multiput(1339,1529)(16.604,12.453){3}{\usebox{\plotpoint}}
\multiput(1387,1565)(16.889,12.064){3}{\usebox{\plotpoint}}
\put(1436,1600){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1071,509){\makebox(0,0)[r]{T=230 MeV}}
\put(1093.0,509.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(225,757){\usebox{\plotpoint}}
\put(225,755.84){\rule{2.891pt}{0.800pt}}
\multiput(225.00,755.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(237,758.34){\rule{6.600pt}{0.800pt}}
\multiput(237.00,756.34)(18.301,4.000){2}{\rule{3.300pt}{0.800pt}}
\multiput(269.00,763.41)(1.939,0.509){19}{\rule{3.154pt}{0.123pt}}
\multiput(269.00,760.34)(41.454,13.000){2}{\rule{1.577pt}{0.800pt}}
\multiput(317.00,776.41)(1.189,0.505){35}{\rule{2.067pt}{0.122pt}}
\multiput(317.00,773.34)(44.711,21.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(366.00,797.41)(0.916,0.504){47}{\rule{1.652pt}{0.121pt}}
\multiput(366.00,794.34)(45.571,27.000){2}{\rule{0.826pt}{0.800pt}}
\multiput(415.00,824.41)(0.778,0.503){55}{\rule{1.439pt}{0.121pt}}
\multiput(415.00,821.34)(45.014,31.000){2}{\rule{0.719pt}{0.800pt}}
\multiput(463.00,855.41)(0.682,0.503){65}{\rule{1.289pt}{0.121pt}}
\multiput(463.00,852.34)(46.325,36.000){2}{\rule{0.644pt}{0.800pt}}
\multiput(512.00,891.41)(0.632,0.503){69}{\rule{1.211pt}{0.121pt}}
\multiput(512.00,888.34)(45.487,38.000){2}{\rule{0.605pt}{0.800pt}}
\multiput(560.00,929.41)(0.629,0.503){71}{\rule{1.205pt}{0.121pt}}
\multiput(560.00,926.34)(46.499,39.000){2}{\rule{0.603pt}{0.800pt}}
\multiput(609.00,968.41)(0.597,0.502){75}{\rule{1.156pt}{0.121pt}}
\multiput(609.00,965.34)(46.600,41.000){2}{\rule{0.578pt}{0.800pt}}
\multiput(658.00,1009.41)(0.585,0.502){75}{\rule{1.137pt}{0.121pt}}
\multiput(658.00,1006.34)(45.641,41.000){2}{\rule{0.568pt}{0.800pt}}
\multiput(706.00,1050.41)(0.597,0.502){75}{\rule{1.156pt}{0.121pt}}
\multiput(706.00,1047.34)(46.600,41.000){2}{\rule{0.578pt}{0.800pt}}
\multiput(755.00,1091.41)(0.597,0.502){75}{\rule{1.156pt}{0.121pt}}
\multiput(755.00,1088.34)(46.600,41.000){2}{\rule{0.578pt}{0.800pt}}
\multiput(804.00,1132.41)(0.585,0.502){75}{\rule{1.137pt}{0.121pt}}
\multiput(804.00,1129.34)(45.641,41.000){2}{\rule{0.568pt}{0.800pt}}
\multiput(852.00,1173.41)(0.597,0.502){75}{\rule{1.156pt}{0.121pt}}
\multiput(852.00,1170.34)(46.600,41.000){2}{\rule{0.578pt}{0.800pt}}
\multiput(901.00,1214.41)(0.613,0.502){73}{\rule{1.180pt}{0.121pt}}
\multiput(901.00,1211.34)(46.551,40.000){2}{\rule{0.590pt}{0.800pt}}
\multiput(950.00,1254.41)(0.615,0.503){71}{\rule{1.185pt}{0.121pt}}
\multiput(950.00,1251.34)(45.541,39.000){2}{\rule{0.592pt}{0.800pt}}
\multiput(998.00,1293.41)(0.645,0.503){69}{\rule{1.232pt}{0.121pt}}
\multiput(998.00,1290.34)(46.444,38.000){2}{\rule{0.616pt}{0.800pt}}
\multiput(1047.00,1331.41)(0.645,0.503){69}{\rule{1.232pt}{0.121pt}}
\multiput(1047.00,1328.34)(46.444,38.000){2}{\rule{0.616pt}{0.800pt}}
\multiput(1096.00,1369.41)(0.632,0.503){69}{\rule{1.211pt}{0.121pt}}
\multiput(1096.00,1366.34)(45.487,38.000){2}{\rule{0.605pt}{0.800pt}}
\multiput(1144.00,1407.41)(0.682,0.503){65}{\rule{1.289pt}{0.121pt}}
\multiput(1144.00,1404.34)(46.325,36.000){2}{\rule{0.644pt}{0.800pt}}
\multiput(1193.00,1443.41)(0.668,0.503){65}{\rule{1.267pt}{0.121pt}}
\multiput(1193.00,1440.34)(45.371,36.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1241.00,1479.41)(0.702,0.503){63}{\rule{1.320pt}{0.121pt}}
\multiput(1241.00,1476.34)(46.260,35.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(1290.00,1514.41)(0.702,0.503){63}{\rule{1.320pt}{0.121pt}}
\multiput(1290.00,1511.34)(46.260,35.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(1339.00,1549.41)(0.730,0.503){59}{\rule{1.364pt}{0.121pt}}
\multiput(1339.00,1546.34)(45.170,33.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(1387.00,1582.41)(0.745,0.503){59}{\rule{1.388pt}{0.121pt}}
\multiput(1387.00,1579.34)(46.119,33.000){2}{\rule{0.694pt}{0.800pt}}
\put(1436,1614){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1071,464){\makebox(0,0)[r]{T=240 MeV}}
\multiput(1093,464)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1159,464){\usebox{\plotpoint}}
\put(225,909){\usebox{\plotpoint}}
\put(225.00,909.00){\usebox{\plotpoint}}
\multiput(237,909)(20.665,1.937){2}{\usebox{\plotpoint}}
\multiput(269,912)(20.400,3.825){2}{\usebox{\plotpoint}}
\multiput(317,921)(19.957,5.702){2}{\usebox{\plotpoint}}
\multiput(366,935)(19.216,7.843){3}{\usebox{\plotpoint}}
\multiput(415,955)(18.564,9.282){3}{\usebox{\plotpoint}}
\multiput(463,979)(18.178,10.017){2}{\usebox{\plotpoint}}
\multiput(512,1006)(17.601,11.000){3}{\usebox{\plotpoint}}
\multiput(560,1036)(17.540,11.097){3}{\usebox{\plotpoint}}
\multiput(609,1067)(17.215,11.594){3}{\usebox{\plotpoint}}
\multiput(658,1100)(16.771,12.229){2}{\usebox{\plotpoint}}
\multiput(706,1135)(17.052,11.832){3}{\usebox{\plotpoint}}
\multiput(755,1169)(16.726,12.289){3}{\usebox{\plotpoint}}
\multiput(804,1205)(16.771,12.229){3}{\usebox{\plotpoint}}
\multiput(852,1240)(16.889,12.064){3}{\usebox{\plotpoint}}
\multiput(901,1275)(16.889,12.064){3}{\usebox{\plotpoint}}
\multiput(950,1310)(16.771,12.229){3}{\usebox{\plotpoint}}
\multiput(998,1345)(16.889,12.064){3}{\usebox{\plotpoint}}
\multiput(1047,1380)(17.052,11.832){3}{\usebox{\plotpoint}}
\multiput(1096,1414)(16.937,11.997){2}{\usebox{\plotpoint}}
\multiput(1144,1448)(17.215,11.594){3}{\usebox{\plotpoint}}
\multiput(1193,1481)(17.103,11.759){3}{\usebox{\plotpoint}}
\multiput(1241,1514)(17.378,11.349){3}{\usebox{\plotpoint}}
\multiput(1290,1546)(17.378,11.349){3}{\usebox{\plotpoint}}
\multiput(1339,1578)(17.435,11.260){2}{\usebox{\plotpoint}}
\multiput(1387,1609)(17.701,10.838){3}{\usebox{\plotpoint}}
\put(1436,1639){\usebox{\plotpoint}}
\end{picture}


==> plotp3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{390.017pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,437){\makebox(0,0)[r]{0.2}}
\put(1416.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,761){\makebox(0,0)[r]{0.4}}
\put(1416.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1084.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1084){\makebox(0,0)[r]{0.6}}
\put(1416.0,1084.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1408){\makebox(0,0)[r]{0.8}}
\put(1416.0,1408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1732.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1732){\makebox(0,0)[r]{1}}
\put(1416.0,1732.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){0.1}}
\put(372.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){0.2}}
\put(524.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){0.3}}
\put(676.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0.4}}
\put(828.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){0.5}}
\put(980.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){0.6}}
\put(1132.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){0.7}}
\put(1284.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.8}}
\put(1436.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{390.017pt}}
\put(220.0,1732.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,922){\makebox(0,0){Mass (GeV)}}
\put(828,23){\makebox(0,0){$\rho_{B}$ (fm$^{-3}$)}}
\put(828,1777){\makebox(0,0){ Figure 3}}
\put(372,1683){\makebox(0,0)[l]{$M=0.939 GeV$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{390.017pt}}
\put(676,599){\makebox(0,0)[r]{$M$}}
\put(698.0,599.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,1633){\usebox{\plotpoint}}
\put(220.0,1633.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(676,554){\makebox(0,0)[r]{T=5 MeV}}
\multiput(698,554)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(764,554){\usebox{\plotpoint}}
\put(223,1630){\usebox{\plotpoint}}
\put(223.00,1630.00){\usebox{\plotpoint}}
\multiput(231,1617)(10.356,-17.987){2}{\usebox{\plotpoint}}
\multiput(250,1584)(11.428,-17.326){3}{\usebox{\plotpoint}}
\multiput(281,1537)(11.876,-17.022){2}{\usebox{\plotpoint}}
\multiput(311,1494)(12.714,-16.405){3}{\usebox{\plotpoint}}
\multiput(342,1454)(13.072,-16.122){2}{\usebox{\plotpoint}}
\multiput(372,1417)(13.508,-15.759){2}{\usebox{\plotpoint}}
\multiput(402,1382)(14.442,-14.907){2}{\usebox{\plotpoint}}
\multiput(433,1350)(14.676,-14.676){2}{\usebox{\plotpoint}}
\multiput(463,1320)(15.157,-14.179){2}{\usebox{\plotpoint}}
\multiput(494,1291)(15.685,-13.593){2}{\usebox{\plotpoint}}
\multiput(524,1265)(15.945,-13.287){2}{\usebox{\plotpoint}}
\multiput(554,1240)(16.669,-12.367){2}{\usebox{\plotpoint}}
\multiput(585,1217)(16.737,-12.274){2}{\usebox{\plotpoint}}
\multiput(615,1195)(17.184,-11.641){2}{\usebox{\plotpoint}}
\put(659.16,1165.66){\usebox{\plotpoint}}
\multiput(676,1155)(17.798,-10.679){2}{\usebox{\plotpoint}}
\multiput(706,1137)(17.949,-10.422){2}{\usebox{\plotpoint}}
\multiput(737,1119)(18.314,-9.767){2}{\usebox{\plotpoint}}
\put(785.24,1093.59){\usebox{\plotpoint}}
\multiput(798,1087)(18.808,-8.777){2}{\usebox{\plotpoint}}
\put(841.41,1066.74){\usebox{\plotpoint}}
\multiput(858,1059)(19.141,-8.027){2}{\usebox{\plotpoint}}
\multiput(889,1046)(19.044,-8.253){2}{\usebox{\plotpoint}}
\put(936.87,1026.08){\usebox{\plotpoint}}
\multiput(950,1021)(19.487,-7.145){2}{\usebox{\plotpoint}}
\put(995.24,1004.41){\usebox{\plotpoint}}
\multiput(1010,999)(19.753,-6.372){2}{\usebox{\plotpoint}}
\put(1054.26,984.58){\usebox{\plotpoint}}
\multiput(1071,979)(19.753,-6.372){2}{\usebox{\plotpoint}}
\put(1113.54,965.54){\usebox{\plotpoint}}
\multiput(1132,960)(20.055,-5.348){2}{\usebox{\plotpoint}}
\put(1173.47,948.67){\usebox{\plotpoint}}
\multiput(1193,943)(20.213,-4.716){2}{\usebox{\plotpoint}}
\multiput(1223,936)(20.097,-5.186){2}{\usebox{\plotpoint}}
\put(1274.08,923.32){\usebox{\plotpoint}}
\put(1294.29,918.60){\usebox{\plotpoint}}
\multiput(1314,914)(20.246,-4.572){2}{\usebox{\plotpoint}}
\put(1355.05,904.99){\usebox{\plotpoint}}
\multiput(1375,901)(20.377,-3.944){2}{\usebox{\plotpoint}}
\put(1416.14,892.97){\usebox{\plotpoint}}
\put(1436,889){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(676,509){\makebox(0,0)[r]{T=50 MeV}}
\put(698.0,509.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(223,1630){\usebox{\plotpoint}}
\multiput(224.40,1624.19)(0.520,-0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(221.34,1627.09)(8.000,-9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(232.41,1611.75)(0.506,-0.825){31}{\rule{0.122pt}{1.505pt}}
\multiput(229.34,1614.88)(19.000,-27.876){2}{\rule{0.800pt}{0.753pt}}
\multiput(251.41,1581.46)(0.503,-0.712){55}{\rule{0.121pt}{1.335pt}}
\multiput(248.34,1584.23)(31.000,-41.228){2}{\rule{0.800pt}{0.668pt}}
\multiput(282.41,1537.74)(0.503,-0.668){53}{\rule{0.121pt}{1.267pt}}
\multiput(279.34,1540.37)(30.000,-37.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(312.41,1498.10)(0.503,-0.613){55}{\rule{0.121pt}{1.181pt}}
\multiput(309.34,1500.55)(31.000,-35.550){2}{\rule{0.800pt}{0.590pt}}
\multiput(343.41,1460.18)(0.503,-0.600){53}{\rule{0.121pt}{1.160pt}}
\multiput(340.34,1462.59)(30.000,-33.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(373.41,1424.52)(0.503,-0.548){53}{\rule{0.121pt}{1.080pt}}
\multiput(370.34,1426.76)(30.000,-30.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(402.00,1394.09)(0.497,-0.503){55}{\rule{1.000pt}{0.121pt}}
\multiput(402.00,1394.34)(28.924,-31.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(433.00,1363.09)(0.515,-0.504){51}{\rule{1.028pt}{0.121pt}}
\multiput(433.00,1363.34)(27.867,-29.000){2}{\rule{0.514pt}{0.800pt}}
\multiput(463.00,1334.09)(0.573,-0.504){47}{\rule{1.119pt}{0.121pt}}
\multiput(463.00,1334.34)(28.678,-27.000){2}{\rule{0.559pt}{0.800pt}}
\multiput(494.00,1307.09)(0.576,-0.504){45}{\rule{1.123pt}{0.121pt}}
\multiput(494.00,1307.34)(27.669,-26.000){2}{\rule{0.562pt}{0.800pt}}
\multiput(524.00,1281.09)(0.625,-0.504){41}{\rule{1.200pt}{0.122pt}}
\multiput(524.00,1281.34)(27.509,-24.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(554.00,1257.09)(0.676,-0.505){39}{\rule{1.278pt}{0.122pt}}
\multiput(554.00,1257.34)(28.347,-23.000){2}{\rule{0.639pt}{0.800pt}}
\multiput(585.00,1234.09)(0.684,-0.505){37}{\rule{1.291pt}{0.122pt}}
\multiput(585.00,1234.34)(27.321,-22.000){2}{\rule{0.645pt}{0.800pt}}
\multiput(615.00,1212.09)(0.782,-0.505){33}{\rule{1.440pt}{0.122pt}}
\multiput(615.00,1212.34)(28.011,-20.000){2}{\rule{0.720pt}{0.800pt}}
\multiput(646.00,1192.09)(0.756,-0.505){33}{\rule{1.400pt}{0.122pt}}
\multiput(646.00,1192.34)(27.094,-20.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(676.00,1172.09)(0.844,-0.506){29}{\rule{1.533pt}{0.122pt}}
\multiput(676.00,1172.34)(26.817,-18.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(706.00,1154.09)(0.927,-0.507){27}{\rule{1.659pt}{0.122pt}}
\multiput(706.00,1154.34)(27.557,-17.000){2}{\rule{0.829pt}{0.800pt}}
\multiput(737.00,1137.09)(0.897,-0.507){27}{\rule{1.612pt}{0.122pt}}
\multiput(737.00,1137.34)(26.655,-17.000){2}{\rule{0.806pt}{0.800pt}}
\multiput(767.00,1120.09)(1.059,-0.508){23}{\rule{1.853pt}{0.122pt}}
\multiput(767.00,1120.34)(27.153,-15.000){2}{\rule{0.927pt}{0.800pt}}
\multiput(798.00,1105.09)(1.024,-0.508){23}{\rule{1.800pt}{0.122pt}}
\multiput(798.00,1105.34)(26.264,-15.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(828.00,1090.09)(1.103,-0.509){21}{\rule{1.914pt}{0.123pt}}
\multiput(828.00,1090.34)(26.027,-14.000){2}{\rule{0.957pt}{0.800pt}}
\multiput(858.00,1076.09)(1.141,-0.509){21}{\rule{1.971pt}{0.123pt}}
\multiput(858.00,1076.34)(26.908,-14.000){2}{\rule{0.986pt}{0.800pt}}
\multiput(889.00,1062.08)(1.195,-0.509){19}{\rule{2.046pt}{0.123pt}}
\multiput(889.00,1062.34)(25.753,-13.000){2}{\rule{1.023pt}{0.800pt}}
\multiput(919.00,1049.08)(1.349,-0.511){17}{\rule{2.267pt}{0.123pt}}
\multiput(919.00,1049.34)(26.295,-12.000){2}{\rule{1.133pt}{0.800pt}}
\multiput(950.00,1037.08)(1.437,-0.512){15}{\rule{2.382pt}{0.123pt}}
\multiput(950.00,1037.34)(25.056,-11.000){2}{\rule{1.191pt}{0.800pt}}
\multiput(980.00,1026.08)(1.304,-0.511){17}{\rule{2.200pt}{0.123pt}}
\multiput(980.00,1026.34)(25.434,-12.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(1010.00,1014.08)(1.656,-0.514){13}{\rule{2.680pt}{0.124pt}}
\multiput(1010.00,1014.34)(25.438,-10.000){2}{\rule{1.340pt}{0.800pt}}
\multiput(1041.00,1004.08)(1.601,-0.514){13}{\rule{2.600pt}{0.124pt}}
\multiput(1041.00,1004.34)(24.604,-10.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(1071.00,994.08)(1.656,-0.514){13}{\rule{2.680pt}{0.124pt}}
\multiput(1071.00,994.34)(25.438,-10.000){2}{\rule{1.340pt}{0.800pt}}
\multiput(1102.00,984.08)(1.810,-0.516){11}{\rule{2.867pt}{0.124pt}}
\multiput(1102.00,984.34)(24.050,-9.000){2}{\rule{1.433pt}{0.800pt}}
\multiput(1132.00,975.08)(1.810,-0.516){11}{\rule{2.867pt}{0.124pt}}
\multiput(1132.00,975.34)(24.050,-9.000){2}{\rule{1.433pt}{0.800pt}}
\multiput(1162.00,966.08)(1.873,-0.516){11}{\rule{2.956pt}{0.124pt}}
\multiput(1162.00,966.34)(24.866,-9.000){2}{\rule{1.478pt}{0.800pt}}
\multiput(1193.00,957.08)(2.090,-0.520){9}{\rule{3.200pt}{0.125pt}}
\multiput(1193.00,957.34)(23.358,-8.000){2}{\rule{1.600pt}{0.800pt}}
\multiput(1223.00,949.08)(2.163,-0.520){9}{\rule{3.300pt}{0.125pt}}
\multiput(1223.00,949.34)(24.151,-8.000){2}{\rule{1.650pt}{0.800pt}}
\multiput(1254.00,941.08)(2.090,-0.520){9}{\rule{3.200pt}{0.125pt}}
\multiput(1254.00,941.34)(23.358,-8.000){2}{\rule{1.600pt}{0.800pt}}
\multiput(1284.00,933.08)(2.490,-0.526){7}{\rule{3.629pt}{0.127pt}}
\multiput(1284.00,933.34)(22.469,-7.000){2}{\rule{1.814pt}{0.800pt}}
\multiput(1314.00,926.08)(2.577,-0.526){7}{\rule{3.743pt}{0.127pt}}
\multiput(1314.00,926.34)(23.232,-7.000){2}{\rule{1.871pt}{0.800pt}}
\multiput(1345.00,919.08)(2.490,-0.526){7}{\rule{3.629pt}{0.127pt}}
\multiput(1345.00,919.34)(22.469,-7.000){2}{\rule{1.814pt}{0.800pt}}
\multiput(1375.00,912.07)(3.253,-0.536){5}{\rule{4.333pt}{0.129pt}}
\multiput(1375.00,912.34)(22.006,-6.000){2}{\rule{2.167pt}{0.800pt}}
\multiput(1406.00,906.07)(3.141,-0.536){5}{\rule{4.200pt}{0.129pt}}
\multiput(1406.00,906.34)(21.283,-6.000){2}{\rule{2.100pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(676,464){\makebox(0,0)[r]{T=100 MeV}}
\multiput(698,464)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(764,464){\usebox{\plotpoint}}
\put(223,1637){\usebox{\plotpoint}}
\put(223.00,1637.00){\usebox{\plotpoint}}
\multiput(231,1626)(11.654,-17.175){2}{\usebox{\plotpoint}}
\multiput(250,1598)(12.714,-16.405){2}{\usebox{\plotpoint}}
\multiput(281,1558)(13.072,-16.122){3}{\usebox{\plotpoint}}
\multiput(311,1521)(13.984,-15.337){2}{\usebox{\plotpoint}}
\multiput(342,1487)(13.962,-15.358){2}{\usebox{\plotpoint}}
\multiput(372,1454)(14.676,-14.676){2}{\usebox{\plotpoint}}
\multiput(402,1424)(15.403,-13.912){2}{\usebox{\plotpoint}}
\multiput(433,1396)(15.427,-13.885){2}{\usebox{\plotpoint}}
\multiput(463,1369)(16.156,-13.029){2}{\usebox{\plotpoint}}
\multiput(494,1344)(16.472,-12.628){2}{\usebox{\plotpoint}}
\put(538.40,1309.96){\usebox{\plotpoint}}
\multiput(554,1298)(17.184,-11.641){2}{\usebox{\plotpoint}}
\multiput(585,1277)(17.270,-11.513){2}{\usebox{\plotpoint}}
\multiput(615,1257)(17.696,-10.846){2}{\usebox{\plotpoint}}
\put(659.33,1229.56){\usebox{\plotpoint}}
\multiput(676,1219)(18.058,-10.233){2}{\usebox{\plotpoint}}
\multiput(706,1202)(18.444,-9.519){2}{\usebox{\plotpoint}}
\put(749.95,1179.10){\usebox{\plotpoint}}
\multiput(767,1170)(18.683,-9.040){2}{\usebox{\plotpoint}}
\multiput(798,1155)(18.808,-8.777){2}{\usebox{\plotpoint}}
\put(843.32,1133.85){\usebox{\plotpoint}}
\multiput(858,1127)(19.141,-8.027){2}{\usebox{\plotpoint}}
\put(900.42,1109.05){\usebox{\plotpoint}}
\multiput(919,1101)(19.356,-7.493){2}{\usebox{\plotpoint}}
\multiput(950,1089)(19.271,-7.708){2}{\usebox{\plotpoint}}
\put(996.88,1070.81){\usebox{\plotpoint}}
\multiput(1010,1066)(19.753,-6.372){2}{\usebox{\plotpoint}}
\put(1055.76,1050.59){\usebox{\plotpoint}}
\multiput(1071,1045)(19.753,-6.372){2}{\usebox{\plotpoint}}
\put(1114.89,1031.13){\usebox{\plotpoint}}
\multiput(1132,1026)(19.880,-5.964){2}{\usebox{\plotpoint}}
\put(1174.57,1013.35){\usebox{\plotpoint}}
\multiput(1193,1008)(19.880,-5.964){2}{\usebox{\plotpoint}}
\put(1234.38,996.06){\usebox{\plotpoint}}
\multiput(1254,991)(20.055,-5.348){2}{\usebox{\plotpoint}}
\put(1294.67,980.51){\usebox{\plotpoint}}
\multiput(1314,976)(20.097,-5.186){2}{\usebox{\plotpoint}}
\put(1355.13,965.64){\usebox{\plotpoint}}
\multiput(1375,961)(20.246,-4.572){2}{\usebox{\plotpoint}}
\put(1415.88,952.02){\usebox{\plotpoint}}
\put(1436,948){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(676,419){\makebox(0,0)[r]{T=200 MeV}}
\put(698.0,419.0){\rule[-0.600pt]{15.899pt}{1.200pt}}
\put(223,1641){\usebox{\plotpoint}}
\put(223,1638.01){\rule{1.927pt}{1.200pt}}
\multiput(223.00,1638.51)(4.000,-1.000){2}{\rule{0.964pt}{1.200pt}}
\put(231,1635.51){\rule{4.577pt}{1.200pt}}
\multiput(231.00,1637.51)(9.500,-4.000){2}{\rule{2.289pt}{1.200pt}}
\multiput(250.00,1633.26)(1.299,-0.501){14}{\rule{3.400pt}{0.121pt}}
\multiput(250.00,1633.51)(23.943,-12.000){2}{\rule{1.700pt}{1.200pt}}
\multiput(281.00,1621.26)(0.868,-0.501){24}{\rule{2.418pt}{0.121pt}}
\multiput(281.00,1621.51)(24.982,-17.000){2}{\rule{1.209pt}{1.200pt}}
\multiput(311.00,1604.26)(0.847,-0.501){26}{\rule{2.367pt}{0.121pt}}
\multiput(311.00,1604.51)(26.088,-18.000){2}{\rule{1.183pt}{1.200pt}}
\multiput(342.00,1586.26)(0.774,-0.501){28}{\rule{2.195pt}{0.121pt}}
\multiput(342.00,1586.51)(25.445,-19.000){2}{\rule{1.097pt}{1.200pt}}
\multiput(372.00,1567.26)(0.734,-0.501){30}{\rule{2.100pt}{0.121pt}}
\multiput(372.00,1567.51)(25.641,-20.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(402.00,1547.26)(0.801,-0.501){28}{\rule{2.258pt}{0.121pt}}
\multiput(402.00,1547.51)(26.314,-19.000){2}{\rule{1.129pt}{1.200pt}}
\multiput(433.00,1528.26)(0.818,-0.501){26}{\rule{2.300pt}{0.121pt}}
\multiput(433.00,1528.51)(25.226,-18.000){2}{\rule{1.150pt}{1.200pt}}
\multiput(463.00,1510.26)(0.847,-0.501){26}{\rule{2.367pt}{0.121pt}}
\multiput(463.00,1510.51)(26.088,-18.000){2}{\rule{1.183pt}{1.200pt}}
\multiput(494.00,1492.26)(0.868,-0.501){24}{\rule{2.418pt}{0.121pt}}
\multiput(494.00,1492.51)(24.982,-17.000){2}{\rule{1.209pt}{1.200pt}}
\multiput(524.00,1475.26)(0.925,-0.501){22}{\rule{2.550pt}{0.121pt}}
\multiput(524.00,1475.51)(24.707,-16.000){2}{\rule{1.275pt}{1.200pt}}
\multiput(554.00,1459.26)(0.957,-0.501){22}{\rule{2.625pt}{0.121pt}}
\multiput(554.00,1459.51)(25.552,-16.000){2}{\rule{1.313pt}{1.200pt}}
\multiput(585.00,1443.26)(0.989,-0.501){20}{\rule{2.700pt}{0.121pt}}
\multiput(585.00,1443.51)(24.396,-15.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(615.00,1428.26)(1.101,-0.501){18}{\rule{2.957pt}{0.121pt}}
\multiput(615.00,1428.51)(24.862,-14.000){2}{\rule{1.479pt}{1.200pt}}
\multiput(646.00,1414.26)(1.064,-0.501){18}{\rule{2.871pt}{0.121pt}}
\multiput(646.00,1414.51)(24.040,-14.000){2}{\rule{1.436pt}{1.200pt}}
\multiput(676.00,1400.26)(1.064,-0.501){18}{\rule{2.871pt}{0.121pt}}
\multiput(676.00,1400.51)(24.040,-14.000){2}{\rule{1.436pt}{1.200pt}}
\multiput(706.00,1386.26)(1.192,-0.501){16}{\rule{3.162pt}{0.121pt}}
\multiput(706.00,1386.51)(24.438,-13.000){2}{\rule{1.581pt}{1.200pt}}
\multiput(737.00,1373.26)(1.254,-0.501){14}{\rule{3.300pt}{0.121pt}}
\multiput(737.00,1373.51)(23.151,-12.000){2}{\rule{1.650pt}{1.200pt}}
\multiput(767.00,1361.26)(1.299,-0.501){14}{\rule{3.400pt}{0.121pt}}
\multiput(767.00,1361.51)(23.943,-12.000){2}{\rule{1.700pt}{1.200pt}}
\multiput(798.00,1349.26)(1.379,-0.502){12}{\rule{3.573pt}{0.121pt}}
\multiput(798.00,1349.51)(22.585,-11.000){2}{\rule{1.786pt}{1.200pt}}
\multiput(828.00,1338.26)(1.379,-0.502){12}{\rule{3.573pt}{0.121pt}}
\multiput(828.00,1338.51)(22.585,-11.000){2}{\rule{1.786pt}{1.200pt}}
\multiput(858.00,1327.26)(1.429,-0.502){12}{\rule{3.682pt}{0.121pt}}
\multiput(858.00,1327.51)(23.358,-11.000){2}{\rule{1.841pt}{1.200pt}}
\multiput(889.00,1316.26)(1.535,-0.502){10}{\rule{3.900pt}{0.121pt}}
\multiput(889.00,1316.51)(21.905,-10.000){2}{\rule{1.950pt}{1.200pt}}
\multiput(919.00,1306.26)(1.590,-0.502){10}{\rule{4.020pt}{0.121pt}}
\multiput(919.00,1306.51)(22.656,-10.000){2}{\rule{2.010pt}{1.200pt}}
\multiput(950.00,1296.26)(1.535,-0.502){10}{\rule{3.900pt}{0.121pt}}
\multiput(950.00,1296.51)(21.905,-10.000){2}{\rule{1.950pt}{1.200pt}}
\multiput(980.00,1286.26)(1.736,-0.502){8}{\rule{4.300pt}{0.121pt}}
\multiput(980.00,1286.51)(21.075,-9.000){2}{\rule{2.150pt}{1.200pt}}
\multiput(1010.00,1277.26)(1.800,-0.502){8}{\rule{4.433pt}{0.121pt}}
\multiput(1010.00,1277.51)(21.798,-9.000){2}{\rule{2.217pt}{1.200pt}}
\multiput(1041.00,1268.26)(1.736,-0.502){8}{\rule{4.300pt}{0.121pt}}
\multiput(1041.00,1268.51)(21.075,-9.000){2}{\rule{2.150pt}{1.200pt}}
\multiput(1071.00,1259.26)(2.090,-0.503){6}{\rule{4.950pt}{0.121pt}}
\multiput(1071.00,1259.51)(20.726,-8.000){2}{\rule{2.475pt}{1.200pt}}
\multiput(1102.00,1251.26)(2.015,-0.503){6}{\rule{4.800pt}{0.121pt}}
\multiput(1102.00,1251.51)(20.037,-8.000){2}{\rule{2.400pt}{1.200pt}}
\multiput(1132.00,1243.26)(2.015,-0.503){6}{\rule{4.800pt}{0.121pt}}
\multiput(1132.00,1243.51)(20.037,-8.000){2}{\rule{2.400pt}{1.200pt}}
\multiput(1162.00,1235.26)(2.090,-0.503){6}{\rule{4.950pt}{0.121pt}}
\multiput(1162.00,1235.51)(20.726,-8.000){2}{\rule{2.475pt}{1.200pt}}
\multiput(1193.00,1227.26)(2.469,-0.505){4}{\rule{5.443pt}{0.122pt}}
\multiput(1193.00,1227.51)(18.703,-7.000){2}{\rule{2.721pt}{1.200pt}}
\multiput(1223.00,1220.26)(2.565,-0.505){4}{\rule{5.614pt}{0.122pt}}
\multiput(1223.00,1220.51)(19.347,-7.000){2}{\rule{2.807pt}{1.200pt}}
\multiput(1254.00,1213.26)(2.469,-0.505){4}{\rule{5.443pt}{0.122pt}}
\multiput(1254.00,1213.51)(18.703,-7.000){2}{\rule{2.721pt}{1.200pt}}
\multiput(1284.00,1206.26)(2.469,-0.505){4}{\rule{5.443pt}{0.122pt}}
\multiput(1284.00,1206.51)(18.703,-7.000){2}{\rule{2.721pt}{1.200pt}}
\multiput(1314.00,1199.26)(2.565,-0.505){4}{\rule{5.614pt}{0.122pt}}
\multiput(1314.00,1199.51)(19.347,-7.000){2}{\rule{2.807pt}{1.200pt}}
\multiput(1345.00,1192.25)(3.848,-0.509){2}{\rule{6.300pt}{0.123pt}}
\multiput(1345.00,1192.51)(16.924,-6.000){2}{\rule{3.150pt}{1.200pt}}
\multiput(1375.00,1186.25)(4.018,-0.509){2}{\rule{6.500pt}{0.123pt}}
\multiput(1375.00,1186.51)(17.509,-6.000){2}{\rule{3.250pt}{1.200pt}}
\multiput(1406.00,1180.25)(3.848,-0.509){2}{\rule{6.300pt}{0.123pt}}
\multiput(1406.00,1180.51)(16.924,-6.000){2}{\rule{3.150pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(676,374){\makebox(0,0)[r]{T=220 MeV}}
\multiput(698,374)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(764,374){\usebox{\plotpoint}}
\put(223,1608){\usebox{\plotpoint}}
\put(223.00,1608.00){\usebox{\plotpoint}}
\multiput(231,1608)(41.283,-4.346){0}{\usebox{\plotpoint}}
\put(264.14,1603.26){\usebox{\plotpoint}}
\put(304.52,1593.73){\usebox{\plotpoint}}
\multiput(311,1592)(38.712,-14.985){0}{\usebox{\plotpoint}}
\put(343.45,1579.42){\usebox{\plotpoint}}
\put(381.75,1563.45){\usebox{\plotpoint}}
\put(419.68,1546.59){\usebox{\plotpoint}}
\put(457.52,1529.56){\usebox{\plotpoint}}
\multiput(463,1527)(37.832,-17.085){0}{\usebox{\plotpoint}}
\put(495.32,1512.39){\usebox{\plotpoint}}
\put(533.05,1495.08){\usebox{\plotpoint}}
\put(571.22,1478.78){\usebox{\plotpoint}}
\put(609.38,1462.44){\usebox{\plotpoint}}
\multiput(615,1460)(38.712,-14.985){0}{\usebox{\plotpoint}}
\put(647.99,1447.20){\usebox{\plotpoint}}
\put(686.53,1431.79){\usebox{\plotpoint}}
\put(725.36,1417.13){\usebox{\plotpoint}}
\put(764.38,1402.96){\usebox{\plotpoint}}
\multiput(767,1402)(39.506,-12.744){0}{\usebox{\plotpoint}}
\put(803.83,1390.06){\usebox{\plotpoint}}
\put(843.21,1376.93){\usebox{\plotpoint}}
\put(882.89,1364.77){\usebox{\plotpoint}}
\multiput(889,1363)(39.381,-13.127){0}{\usebox{\plotpoint}}
\put(922.42,1352.12){\usebox{\plotpoint}}
\put(962.48,1341.26){\usebox{\plotpoint}}
\put(1002.43,1330.02){\usebox{\plotpoint}}
\multiput(1010,1328)(40.194,-10.373){0}{\usebox{\plotpoint}}
\put(1042.61,1319.57){\usebox{\plotpoint}}
\put(1082.74,1308.97){\usebox{\plotpoint}}
\put(1123.06,1299.09){\usebox{\plotpoint}}
\multiput(1132,1297)(40.425,-9.433){0}{\usebox{\plotpoint}}
\put(1163.48,1289.67){\usebox{\plotpoint}}
\put(1203.96,1280.44){\usebox{\plotpoint}}
\put(1244.56,1271.83){\usebox{\plotpoint}}
\multiput(1254,1270)(40.425,-9.433){0}{\usebox{\plotpoint}}
\put(1285.07,1262.79){\usebox{\plotpoint}}
\put(1325.78,1254.72){\usebox{\plotpoint}}
\put(1366.51,1246.70){\usebox{\plotpoint}}
\multiput(1375,1245)(40.981,-6.610){0}{\usebox{\plotpoint}}
\put(1407.43,1239.71){\usebox{\plotpoint}}
\put(1436,1234){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(676,329){\makebox(0,0)[r]{T=240 MeV}}
\put(698.0,329.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(223,1567){\usebox{\plotpoint}}
\put(231,1565.67){\rule{4.577pt}{0.400pt}}
\multiput(231.00,1566.17)(9.500,-1.000){2}{\rule{2.289pt}{0.400pt}}
\put(250,1564.17){\rule{6.300pt}{0.400pt}}
\multiput(250.00,1565.17)(17.924,-2.000){2}{\rule{3.150pt}{0.400pt}}
\multiput(281.00,1562.94)(4.283,-0.468){5}{\rule{3.100pt}{0.113pt}}
\multiput(281.00,1563.17)(23.566,-4.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(311.00,1558.93)(2.751,-0.482){9}{\rule{2.167pt}{0.116pt}}
\multiput(311.00,1559.17)(26.503,-6.000){2}{\rule{1.083pt}{0.400pt}}
\multiput(342.00,1552.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(342.00,1553.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(372.00,1545.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(372.00,1546.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(402.00,1538.93)(2.013,-0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(402.00,1539.17)(27.575,-8.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(433.00,1530.93)(1.718,-0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(433.00,1531.17)(27.025,-9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(463.00,1521.93)(1.776,-0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(463.00,1522.17)(27.933,-9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(494.00,1512.93)(1.718,-0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(494.00,1513.17)(27.025,-9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(524.00,1503.92)(1.538,-0.491){17}{\rule{1.300pt}{0.118pt}}
\multiput(524.00,1504.17)(27.302,-10.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(554.00,1493.93)(1.776,-0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(554.00,1494.17)(27.933,-9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(585.00,1484.93)(1.718,-0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(585.00,1485.17)(27.025,-9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(615.00,1475.93)(1.776,-0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(615.00,1476.17)(27.933,-9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(646.00,1466.93)(1.718,-0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(646.00,1467.17)(27.025,-9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(676.00,1457.93)(1.718,-0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(676.00,1458.17)(27.025,-9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(706.00,1448.93)(1.776,-0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(706.00,1449.17)(27.933,-9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(737.00,1439.93)(1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(737.00,1440.17)(26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(767.00,1431.93)(1.776,-0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(767.00,1432.17)(27.933,-9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(798.00,1422.93)(1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(798.00,1423.17)(26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(828.00,1414.93)(1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(828.00,1415.17)(26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(858.00,1406.93)(2.323,-0.485){11}{\rule{1.871pt}{0.117pt}}
\multiput(858.00,1407.17)(27.116,-7.000){2}{\rule{0.936pt}{0.400pt}}
\multiput(889.00,1399.93)(1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(889.00,1400.17)(26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(919.00,1391.93)(2.323,-0.485){11}{\rule{1.871pt}{0.117pt}}
\multiput(919.00,1392.17)(27.116,-7.000){2}{\rule{0.936pt}{0.400pt}}
\multiput(950.00,1384.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(950.00,1385.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(980.00,1377.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(980.00,1378.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(1010.00,1370.93)(2.323,-0.485){11}{\rule{1.871pt}{0.117pt}}
\multiput(1010.00,1371.17)(27.116,-7.000){2}{\rule{0.936pt}{0.400pt}}
\multiput(1041.00,1363.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(1041.00,1364.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(1071.00,1356.93)(2.751,-0.482){9}{\rule{2.167pt}{0.116pt}}
\multiput(1071.00,1357.17)(26.503,-6.000){2}{\rule{1.083pt}{0.400pt}}
\multiput(1102.00,1350.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(1102.00,1351.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1132.00,1344.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(1132.00,1345.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1162.00,1338.93)(2.751,-0.482){9}{\rule{2.167pt}{0.116pt}}
\multiput(1162.00,1339.17)(26.503,-6.000){2}{\rule{1.083pt}{0.400pt}}
\multiput(1193.00,1332.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(1193.00,1333.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1223.00,1326.93)(2.751,-0.482){9}{\rule{2.167pt}{0.116pt}}
\multiput(1223.00,1327.17)(26.503,-6.000){2}{\rule{1.083pt}{0.400pt}}
\multiput(1254.00,1320.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(1254.00,1321.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1284.00,1315.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(1284.00,1316.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1314.00,1309.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(1314.00,1310.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(1345.00,1304.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(1345.00,1305.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1375.00,1299.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(1375.00,1300.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(1406.00,1294.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(1406.00,1295.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\put(223.0,1567.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\end{picture}


==> plotp4a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{390.017pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.1}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,293){\makebox(0,0)[r]{0.2}}
\put(1416.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,473){\makebox(0,0)[r]{0.3}}
\put(1416.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,653.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,653){\makebox(0,0)[r]{0.4}}
\put(1416.0,653.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,833.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,833){\makebox(0,0)[r]{0.5}}
\put(1416.0,833.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1012){\makebox(0,0)[r]{0.6}}
\put(1416.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1192){\makebox(0,0)[r]{0.7}}
\put(1416.0,1192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1372){\makebox(0,0)[r]{0.8}}
\put(1416.0,1372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1552){\makebox(0,0)[r]{0.9}}
\put(1416.0,1552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1732.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1732){\makebox(0,0)[r]{1}}
\put(1416.0,1732.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){0.1}}
\put(372.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){0.2}}
\put(524.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){0.3}}
\put(676.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0.4}}
\put(828.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){0.5}}
\put(980.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){0.6}}
\put(1132.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){0.7}}
\put(1284.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.8}}
\put(1436.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{390.017pt}}
\put(220.0,1732.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,922){\makebox(0,0){$B/B_{0}$}}
\put(828,23){\makebox(0,0){$\rho_{B}$ (fm$^{-3}$)}}
\put(828,1777){\makebox(0,0){ Figure 4a}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{390.017pt}}
\put(1284,1552){\makebox(0,0)[r]{T= 5 MeV}}
\put(1306.0,1552.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(223,1711){\usebox{\plotpoint}}
\multiput(223.59,1700.00)(0.488,-3.333){13}{\rule{0.117pt}{2.650pt}}
\multiput(222.17,1705.50)(8.000,-45.500){2}{\rule{0.400pt}{1.325pt}}
\multiput(231.58,1648.92)(0.495,-3.262){35}{\rule{0.119pt}{2.668pt}}
\multiput(230.17,1654.46)(19.000,-116.462){2}{\rule{0.400pt}{1.334pt}}
\multiput(250.58,1528.80)(0.497,-2.669){59}{\rule{0.120pt}{2.216pt}}
\multiput(249.17,1533.40)(31.000,-159.400){2}{\rule{0.400pt}{1.108pt}}
\multiput(281.58,1365.84)(0.497,-2.354){57}{\rule{0.120pt}{1.967pt}}
\multiput(280.17,1369.92)(30.000,-135.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(311.58,1227.16)(0.497,-1.951){59}{\rule{0.120pt}{1.648pt}}
\multiput(310.17,1230.58)(31.000,-116.579){2}{\rule{0.400pt}{0.824pt}}
\multiput(342.58,1107.88)(0.497,-1.730){57}{\rule{0.120pt}{1.473pt}}
\multiput(341.17,1110.94)(30.000,-99.942){2}{\rule{0.400pt}{0.737pt}}
\multiput(372.58,1005.55)(0.497,-1.528){57}{\rule{0.120pt}{1.313pt}}
\multiput(371.17,1008.27)(30.000,-88.274){2}{\rule{0.400pt}{0.657pt}}
\multiput(402.58,915.41)(0.497,-1.266){59}{\rule{0.120pt}{1.106pt}}
\multiput(401.17,917.70)(31.000,-75.704){2}{\rule{0.400pt}{0.553pt}}
\multiput(433.58,837.77)(0.497,-1.157){57}{\rule{0.120pt}{1.020pt}}
\multiput(432.17,839.88)(30.000,-66.883){2}{\rule{0.400pt}{0.510pt}}
\multiput(463.58,769.26)(0.497,-1.005){59}{\rule{0.120pt}{0.900pt}}
\multiput(462.17,771.13)(31.000,-60.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(494.58,707.60)(0.497,-0.904){57}{\rule{0.120pt}{0.820pt}}
\multiput(493.17,709.30)(30.000,-52.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(524.58,653.93)(0.497,-0.802){57}{\rule{0.120pt}{0.740pt}}
\multiput(523.17,655.46)(30.000,-46.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(554.58,606.28)(0.497,-0.695){59}{\rule{0.120pt}{0.655pt}}
\multiput(553.17,607.64)(31.000,-41.641){2}{\rule{0.400pt}{0.327pt}}
\multiput(585.58,563.43)(0.497,-0.650){57}{\rule{0.120pt}{0.620pt}}
\multiput(584.17,564.71)(30.000,-37.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(615.58,524.76)(0.497,-0.548){59}{\rule{0.120pt}{0.539pt}}
\multiput(614.17,525.88)(31.000,-32.882){2}{\rule{0.400pt}{0.269pt}}
\multiput(646.58,490.81)(0.497,-0.532){57}{\rule{0.120pt}{0.527pt}}
\multiput(645.17,491.91)(30.000,-30.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(676.00,459.92)(0.535,-0.497){53}{\rule{0.529pt}{0.120pt}}
\multiput(676.00,460.17)(28.903,-28.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(706.00,431.92)(0.596,-0.497){49}{\rule{0.577pt}{0.120pt}}
\multiput(706.00,432.17)(29.803,-26.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(737.00,405.92)(0.625,-0.496){45}{\rule{0.600pt}{0.120pt}}
\multiput(737.00,406.17)(28.755,-24.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(767.00,381.92)(0.740,-0.496){39}{\rule{0.690pt}{0.119pt}}
\multiput(767.00,382.17)(29.567,-21.000){2}{\rule{0.345pt}{0.400pt}}
\multiput(798.00,360.92)(0.753,-0.496){37}{\rule{0.700pt}{0.119pt}}
\multiput(798.00,361.17)(28.547,-20.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(828.00,340.92)(0.838,-0.495){33}{\rule{0.767pt}{0.119pt}}
\multiput(828.00,341.17)(28.409,-18.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(858.00,322.92)(0.977,-0.494){29}{\rule{0.875pt}{0.119pt}}
\multiput(858.00,323.17)(29.184,-16.000){2}{\rule{0.438pt}{0.400pt}}
\multiput(889.00,306.92)(0.945,-0.494){29}{\rule{0.850pt}{0.119pt}}
\multiput(889.00,307.17)(28.236,-16.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(919.00,290.92)(1.121,-0.494){25}{\rule{0.986pt}{0.119pt}}
\multiput(919.00,291.17)(28.954,-14.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(950.00,276.92)(1.171,-0.493){23}{\rule{1.023pt}{0.119pt}}
\multiput(950.00,277.17)(27.877,-13.000){2}{\rule{0.512pt}{0.400pt}}
\multiput(980.00,263.92)(1.272,-0.492){21}{\rule{1.100pt}{0.119pt}}
\multiput(980.00,264.17)(27.717,-12.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1010.00,251.92)(1.315,-0.492){21}{\rule{1.133pt}{0.119pt}}
\multiput(1010.00,252.17)(28.648,-12.000){2}{\rule{0.567pt}{0.400pt}}
\multiput(1041.00,239.92)(1.538,-0.491){17}{\rule{1.300pt}{0.118pt}}
\multiput(1041.00,240.17)(27.302,-10.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1071.00,229.92)(1.590,-0.491){17}{\rule{1.340pt}{0.118pt}}
\multiput(1071.00,230.17)(28.219,-10.000){2}{\rule{0.670pt}{0.400pt}}
\multiput(1102.00,219.93)(1.718,-0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(1102.00,220.17)(27.025,-9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1132.00,210.93)(1.718,-0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(1132.00,211.17)(27.025,-9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1162.00,201.93)(2.013,-0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(1162.00,202.17)(27.575,-8.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(1193.00,193.93)(1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(1193.00,194.17)(26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1223.00,185.93)(2.323,-0.485){11}{\rule{1.871pt}{0.117pt}}
\multiput(1223.00,186.17)(27.116,-7.000){2}{\rule{0.936pt}{0.400pt}}
\multiput(1254.00,178.93)(2.660,-0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(1254.00,179.17)(25.641,-6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1284.00,172.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(1284.00,173.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(1314.00,165.93)(2.751,-0.482){9}{\rule{2.167pt}{0.116pt}}
\multiput(1314.00,166.17)(26.503,-6.000){2}{\rule{1.083pt}{0.400pt}}
\multiput(1345.00,159.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(1345.00,160.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1375.00,154.93)(2.751,-0.482){9}{\rule{2.167pt}{0.116pt}}
\multiput(1375.00,155.17)(26.503,-6.000){2}{\rule{1.083pt}{0.400pt}}
\multiput(1406.00,148.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(1406.00,149.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\put(1284,1507){\makebox(0,0)[r]{T= 50 MeV}}
\multiput(1306,1507)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1372,1507){\usebox{\plotpoint}}
\put(223,1712){\usebox{\plotpoint}}
\multiput(223,1712)(3.483,-20.461){3}{\usebox{\plotpoint}}
\multiput(231,1665)(3.383,-20.478){5}{\usebox{\plotpoint}}
\multiput(250,1550)(4.070,-20.352){8}{\usebox{\plotpoint}}
\multiput(281,1395)(4.535,-20.254){7}{\usebox{\plotpoint}}
\multiput(311,1261)(5.359,-20.052){5}{\usebox{\plotpoint}}
\multiput(342,1145)(5.910,-19.896){6}{\usebox{\plotpoint}}
\multiput(372,1044)(6.697,-19.645){4}{\usebox{\plotpoint}}
\multiput(402,956)(7.666,-19.288){4}{\usebox{\plotpoint}}
\multiput(433,878)(8.276,-19.034){4}{\usebox{\plotpoint}}
\multiput(463,809)(9.403,-18.503){3}{\usebox{\plotpoint}}
\multiput(494,748)(9.939,-18.221){3}{\usebox{\plotpoint}}
\multiput(524,693)(10.838,-17.701){3}{\usebox{\plotpoint}}
\multiput(554,644)(11.954,-16.967){2}{\usebox{\plotpoint}}
\multiput(585,600)(12.655,-16.451){3}{\usebox{\plotpoint}}
\multiput(615,561)(13.543,-15.728){2}{\usebox{\plotpoint}}
\multiput(646,525)(13.962,-15.358){2}{\usebox{\plotpoint}}
\multiput(676,492)(14.923,-14.426){2}{\usebox{\plotpoint}}
\multiput(706,463)(15.651,-13.632){2}{\usebox{\plotpoint}}
\multiput(737,436)(15.945,-13.287){2}{\usebox{\plotpoint}}
\multiput(767,411)(16.669,-12.367){2}{\usebox{\plotpoint}}
\multiput(798,388)(17.270,-11.513){2}{\usebox{\plotpoint}}
\put(843.39,357.74){\usebox{\plotpoint}}
\multiput(858,348)(18.199,-9.980){2}{\usebox{\plotpoint}}
\multiput(889,331)(18.058,-10.233){2}{\usebox{\plotpoint}}
\put(933.75,306.86){\usebox{\plotpoint}}
\multiput(950,299)(18.808,-8.777){2}{\usebox{\plotpoint}}
\multiput(980,285)(19.044,-8.253){2}{\usebox{\plotpoint}}
\put(1028.58,264.81){\usebox{\plotpoint}}
\multiput(1041,260)(19.487,-7.145){2}{\usebox{\plotpoint}}
\put(1087.02,243.32){\usebox{\plotpoint}}
\multiput(1102,238)(19.690,-6.563){2}{\usebox{\plotpoint}}
\put(1146.12,223.76){\usebox{\plotpoint}}
\multiput(1162,219)(19.932,-5.787){2}{\usebox{\plotpoint}}
\put(1205.96,206.54){\usebox{\plotpoint}}
\multiput(1223,202)(20.097,-5.186){2}{\usebox{\plotpoint}}
\put(1266.28,191.13){\usebox{\plotpoint}}
\multiput(1284,187)(20.213,-4.716){2}{\usebox{\plotpoint}}
\put(1326.94,177.08){\usebox{\plotpoint}}
\multiput(1345,173)(20.352,-4.070){2}{\usebox{\plotpoint}}
\put(1387.99,164.90){\usebox{\plotpoint}}
\multiput(1406,162)(20.352,-4.070){2}{\usebox{\plotpoint}}
\put(1436,156){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1284,1462){\makebox(0,0)[r]{T= 100 MeV}}
\put(1306.0,1462.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(223,1714){\usebox{\plotpoint}}
\multiput(224.40,1694.90)(0.520,-3.113){9}{\rule{0.125pt}{4.600pt}}
\multiput(221.34,1704.45)(8.000,-34.452){2}{\rule{0.800pt}{2.300pt}}
\multiput(232.41,1650.64)(0.506,-2.888){31}{\rule{0.122pt}{4.663pt}}
\multiput(229.34,1660.32)(19.000,-96.321){2}{\rule{0.800pt}{2.332pt}}
\multiput(251.41,1547.74)(0.503,-2.366){55}{\rule{0.121pt}{3.916pt}}
\multiput(248.34,1555.87)(31.000,-135.872){2}{\rule{0.800pt}{1.958pt}}
\multiput(282.41,1405.33)(0.503,-2.122){53}{\rule{0.121pt}{3.533pt}}
\multiput(279.34,1412.67)(30.000,-117.666){2}{\rule{0.800pt}{1.767pt}}
\multiput(312.41,1282.49)(0.503,-1.787){55}{\rule{0.121pt}{3.013pt}}
\multiput(309.34,1288.75)(31.000,-102.747){2}{\rule{0.800pt}{1.506pt}}
\multiput(343.41,1174.54)(0.503,-1.626){53}{\rule{0.121pt}{2.760pt}}
\multiput(340.34,1180.27)(30.000,-90.271){2}{\rule{0.800pt}{1.380pt}}
\multiput(373.41,1079.76)(0.503,-1.438){53}{\rule{0.121pt}{2.467pt}}
\multiput(370.34,1084.88)(30.000,-79.880){2}{\rule{0.800pt}{1.233pt}}
\multiput(403.41,996.14)(0.503,-1.225){55}{\rule{0.121pt}{2.135pt}}
\multiput(400.34,1000.57)(31.000,-70.568){2}{\rule{0.800pt}{1.068pt}}
\multiput(434.41,921.75)(0.503,-1.130){53}{\rule{0.121pt}{1.987pt}}
\multiput(431.34,925.88)(30.000,-62.877){2}{\rule{0.800pt}{0.993pt}}
\multiput(464.41,855.74)(0.503,-0.977){55}{\rule{0.121pt}{1.748pt}}
\multiput(461.34,859.37)(31.000,-56.371){2}{\rule{0.800pt}{0.874pt}}
\multiput(495.41,796.19)(0.503,-0.908){53}{\rule{0.121pt}{1.640pt}}
\multiput(492.34,799.60)(30.000,-50.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(525.41,742.75)(0.503,-0.822){53}{\rule{0.121pt}{1.507pt}}
\multiput(522.34,745.87)(30.000,-45.873){2}{\rule{0.800pt}{0.753pt}}
\multiput(555.41,694.46)(0.503,-0.712){55}{\rule{0.121pt}{1.335pt}}
\multiput(552.34,697.23)(31.000,-41.228){2}{\rule{0.800pt}{0.668pt}}
\multiput(586.41,650.63)(0.503,-0.685){53}{\rule{0.121pt}{1.293pt}}
\multiput(583.34,653.32)(30.000,-38.316){2}{\rule{0.800pt}{0.647pt}}
\multiput(616.41,610.31)(0.503,-0.580){55}{\rule{0.121pt}{1.129pt}}
\multiput(613.34,612.66)(31.000,-33.657){2}{\rule{0.800pt}{0.565pt}}
\multiput(647.41,574.41)(0.503,-0.566){53}{\rule{0.121pt}{1.107pt}}
\multiput(644.34,576.70)(30.000,-31.703){2}{\rule{0.800pt}{0.553pt}}
\multiput(676.00,543.09)(0.497,-0.503){53}{\rule{1.000pt}{0.121pt}}
\multiput(676.00,543.34)(27.924,-30.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(706.00,513.09)(0.552,-0.504){49}{\rule{1.086pt}{0.121pt}}
\multiput(706.00,513.34)(28.747,-28.000){2}{\rule{0.543pt}{0.800pt}}
\multiput(737.00,485.09)(0.576,-0.504){45}{\rule{1.123pt}{0.121pt}}
\multiput(737.00,485.34)(27.669,-26.000){2}{\rule{0.562pt}{0.800pt}}
\multiput(767.00,459.09)(0.647,-0.504){41}{\rule{1.233pt}{0.122pt}}
\multiput(767.00,459.34)(28.440,-24.000){2}{\rule{0.617pt}{0.800pt}}
\multiput(798.00,435.09)(0.684,-0.505){37}{\rule{1.291pt}{0.122pt}}
\multiput(798.00,435.34)(27.321,-22.000){2}{\rule{0.645pt}{0.800pt}}
\multiput(828.00,413.09)(0.718,-0.505){35}{\rule{1.343pt}{0.122pt}}
\multiput(828.00,413.34)(27.213,-21.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(858.00,392.09)(0.825,-0.506){31}{\rule{1.505pt}{0.122pt}}
\multiput(858.00,392.34)(27.876,-19.000){2}{\rule{0.753pt}{0.800pt}}
\multiput(889.00,373.09)(0.897,-0.507){27}{\rule{1.612pt}{0.122pt}}
\multiput(889.00,373.34)(26.655,-17.000){2}{\rule{0.806pt}{0.800pt}}
\multiput(919.00,356.09)(0.927,-0.507){27}{\rule{1.659pt}{0.122pt}}
\multiput(919.00,356.34)(27.557,-17.000){2}{\rule{0.829pt}{0.800pt}}
\multiput(950.00,339.09)(1.024,-0.508){23}{\rule{1.800pt}{0.122pt}}
\multiput(950.00,339.34)(26.264,-15.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(980.00,324.09)(1.024,-0.508){23}{\rule{1.800pt}{0.122pt}}
\multiput(980.00,324.34)(26.264,-15.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1010.00,309.08)(1.236,-0.509){19}{\rule{2.108pt}{0.123pt}}
\multiput(1010.00,309.34)(26.625,-13.000){2}{\rule{1.054pt}{0.800pt}}
\multiput(1041.00,296.08)(1.195,-0.509){19}{\rule{2.046pt}{0.123pt}}
\multiput(1041.00,296.34)(25.753,-13.000){2}{\rule{1.023pt}{0.800pt}}
\multiput(1071.00,283.08)(1.486,-0.512){15}{\rule{2.455pt}{0.123pt}}
\multiput(1071.00,283.34)(25.905,-11.000){2}{\rule{1.227pt}{0.800pt}}
\multiput(1102.00,272.08)(1.304,-0.511){17}{\rule{2.200pt}{0.123pt}}
\multiput(1102.00,272.34)(25.434,-12.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(1132.00,260.08)(1.601,-0.514){13}{\rule{2.600pt}{0.124pt}}
\multiput(1132.00,260.34)(24.604,-10.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(1162.00,250.08)(1.656,-0.514){13}{\rule{2.680pt}{0.124pt}}
\multiput(1162.00,250.34)(25.438,-10.000){2}{\rule{1.340pt}{0.800pt}}
\multiput(1193.00,240.08)(1.810,-0.516){11}{\rule{2.867pt}{0.124pt}}
\multiput(1193.00,240.34)(24.050,-9.000){2}{\rule{1.433pt}{0.800pt}}
\multiput(1223.00,231.08)(1.873,-0.516){11}{\rule{2.956pt}{0.124pt}}
\multiput(1223.00,231.34)(24.866,-9.000){2}{\rule{1.478pt}{0.800pt}}
\multiput(1254.00,222.08)(2.090,-0.520){9}{\rule{3.200pt}{0.125pt}}
\multiput(1254.00,222.34)(23.358,-8.000){2}{\rule{1.600pt}{0.800pt}}
\multiput(1284.00,214.08)(2.090,-0.520){9}{\rule{3.200pt}{0.125pt}}
\multiput(1284.00,214.34)(23.358,-8.000){2}{\rule{1.600pt}{0.800pt}}
\multiput(1314.00,206.08)(2.163,-0.520){9}{\rule{3.300pt}{0.125pt}}
\multiput(1314.00,206.34)(24.151,-8.000){2}{\rule{1.650pt}{0.800pt}}
\multiput(1345.00,198.08)(2.490,-0.526){7}{\rule{3.629pt}{0.127pt}}
\multiput(1345.00,198.34)(22.469,-7.000){2}{\rule{1.814pt}{0.800pt}}
\multiput(1375.00,191.08)(2.577,-0.526){7}{\rule{3.743pt}{0.127pt}}
\multiput(1375.00,191.34)(23.232,-7.000){2}{\rule{1.871pt}{0.800pt}}
\multiput(1406.00,184.07)(3.141,-0.536){5}{\rule{4.200pt}{0.129pt}}
\multiput(1406.00,184.34)(21.283,-6.000){2}{\rule{2.100pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1284,1417){\makebox(0,0)[r]{T= 150 MeV}}
\multiput(1306,1417)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1372,1417){\usebox{\plotpoint}}
\put(223,1665){\usebox{\plotpoint}}
\put(223.00,1665.00){\usebox{\plotpoint}}
\multiput(231,1647)(4.796,-20.194){4}{\usebox{\plotpoint}}
\multiput(250,1567)(4.959,-20.154){7}{\usebox{\plotpoint}}
\multiput(281,1441)(5.282,-20.072){5}{\usebox{\plotpoint}}
\multiput(311,1327)(6.090,-19.842){5}{\usebox{\plotpoint}}
\multiput(342,1226)(6.563,-19.690){5}{\usebox{\plotpoint}}
\multiput(372,1136)(7.288,-19.434){4}{\usebox{\plotpoint}}
\multiput(402,1056)(8.208,-19.064){4}{\usebox{\plotpoint}}
\multiput(433,984)(8.698,-18.845){3}{\usebox{\plotpoint}}
\multiput(463,919)(9.784,-18.305){4}{\usebox{\plotpoint}}
\multiput(494,861)(10.224,-18.063){2}{\usebox{\plotpoint}}
\multiput(524,808)(10.838,-17.701){3}{\usebox{\plotpoint}}
\multiput(554,759)(11.954,-16.967){3}{\usebox{\plotpoint}}
\multiput(585,715)(12.453,-16.604){2}{\usebox{\plotpoint}}
\multiput(615,675)(13.330,-15.910){3}{\usebox{\plotpoint}}
\multiput(646,638)(13.732,-15.563){2}{\usebox{\plotpoint}}
\multiput(676,604)(14.434,-14.915){2}{\usebox{\plotpoint}}
\multiput(706,573)(15.157,-14.179){2}{\usebox{\plotpoint}}
\multiput(737,544)(15.427,-13.885){2}{\usebox{\plotpoint}}
\multiput(767,517)(16.156,-13.029){2}{\usebox{\plotpoint}}
\multiput(798,492)(16.472,-12.628){2}{\usebox{\plotpoint}}
\put(844.12,457.18){\usebox{\plotpoint}}
\multiput(858,447)(17.441,-11.252){2}{\usebox{\plotpoint}}
\multiput(889,427)(17.535,-11.105){2}{\usebox{\plotpoint}}
\multiput(919,408)(17.949,-10.422){2}{\usebox{\plotpoint}}
\put(967.49,380.67){\usebox{\plotpoint}}
\multiput(980,374)(18.314,-9.767){2}{\usebox{\plotpoint}}
\put(1022.84,352.20){\usebox{\plotpoint}}
\multiput(1041,344)(18.808,-8.777){2}{\usebox{\plotpoint}}
\multiput(1071,330)(19.141,-8.027){2}{\usebox{\plotpoint}}
\put(1117.90,310.64){\usebox{\plotpoint}}
\multiput(1132,305)(19.271,-7.708){2}{\usebox{\plotpoint}}
\put(1175.92,288.06){\usebox{\plotpoint}}
\multiput(1193,282)(19.690,-6.563){2}{\usebox{\plotpoint}}
\put(1234.92,268.16){\usebox{\plotpoint}}
\multiput(1254,262)(19.880,-5.964){2}{\usebox{\plotpoint}}
\put(1294.44,249.87){\usebox{\plotpoint}}
\multiput(1314,244)(19.932,-5.787){2}{\usebox{\plotpoint}}
\multiput(1345,235)(20.055,-5.348){2}{\usebox{\plotpoint}}
\put(1394.53,222.59){\usebox{\plotpoint}}
\multiput(1406,220)(20.055,-5.348){2}{\usebox{\plotpoint}}
\put(1436,212){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1284,1372){\makebox(0,0)[r]{T= 200 MeV}}
\put(1306.0,1372.0){\rule[-0.600pt]{15.899pt}{1.200pt}}
\put(223,1319){\usebox{\plotpoint}}
\put(223,1316.01){\rule{1.927pt}{1.200pt}}
\multiput(223.00,1316.51)(4.000,-1.000){2}{\rule{0.964pt}{1.200pt}}
\multiput(231.00,1315.26)(0.602,-0.501){20}{\rule{1.820pt}{0.121pt}}
\multiput(231.00,1315.51)(15.222,-15.000){2}{\rule{0.910pt}{1.200pt}}
\multiput(252.24,1294.85)(0.500,-0.683){52}{\rule{0.121pt}{1.965pt}}
\multiput(247.51,1298.92)(31.000,-38.923){2}{\rule{1.200pt}{0.982pt}}
\multiput(283.24,1249.29)(0.500,-0.945){50}{\rule{0.121pt}{2.580pt}}
\multiput(278.51,1254.65)(30.000,-51.645){2}{\rule{1.200pt}{1.290pt}}
\multiput(313.24,1191.63)(0.500,-1.012){52}{\rule{0.121pt}{2.739pt}}
\multiput(308.51,1197.32)(31.000,-57.316){2}{\rule{1.200pt}{1.369pt}}
\multiput(344.24,1128.46)(0.500,-1.030){50}{\rule{0.121pt}{2.780pt}}
\multiput(339.51,1134.23)(30.000,-56.230){2}{\rule{1.200pt}{1.390pt}}
\multiput(374.24,1066.79)(0.500,-0.996){50}{\rule{0.121pt}{2.700pt}}
\multiput(369.51,1072.40)(30.000,-54.396){2}{\rule{1.200pt}{1.350pt}}
\multiput(404.24,1007.60)(0.500,-0.914){52}{\rule{0.121pt}{2.506pt}}
\multiput(399.51,1012.80)(31.000,-51.798){2}{\rule{1.200pt}{1.253pt}}
\multiput(435.24,950.95)(0.500,-0.877){50}{\rule{0.121pt}{2.420pt}}
\multiput(430.51,955.98)(30.000,-47.977){2}{\rule{1.200pt}{1.210pt}}
\multiput(465.24,898.88)(0.500,-0.782){52}{\rule{0.121pt}{2.197pt}}
\multiput(460.51,903.44)(31.000,-44.440){2}{\rule{1.200pt}{1.098pt}}
\multiput(496.24,850.12)(0.500,-0.757){50}{\rule{0.121pt}{2.140pt}}
\multiput(491.51,854.56)(30.000,-41.558){2}{\rule{1.200pt}{1.070pt}}
\multiput(526.24,804.78)(0.500,-0.689){50}{\rule{0.121pt}{1.980pt}}
\multiput(521.51,808.89)(30.000,-37.890){2}{\rule{1.200pt}{0.990pt}}
\multiput(556.24,763.49)(0.500,-0.617){52}{\rule{0.121pt}{1.810pt}}
\multiput(551.51,767.24)(31.000,-35.244){2}{\rule{1.200pt}{0.905pt}}
\multiput(587.24,724.61)(0.500,-0.604){50}{\rule{0.121pt}{1.780pt}}
\multiput(582.51,728.31)(30.000,-33.306){2}{\rule{1.200pt}{0.890pt}}
\multiput(617.24,688.45)(0.500,-0.519){52}{\rule{0.121pt}{1.577pt}}
\multiput(612.51,691.73)(31.000,-29.726){2}{\rule{1.200pt}{0.789pt}}
\multiput(648.24,655.44)(0.500,-0.519){50}{\rule{0.121pt}{1.580pt}}
\multiput(643.51,658.72)(30.000,-28.721){2}{\rule{1.200pt}{0.790pt}}
\multiput(676.00,627.26)(0.502,-0.500){48}{\rule{1.541pt}{0.121pt}}
\multiput(676.00,627.51)(26.801,-29.000){2}{\rule{0.771pt}{1.200pt}}
\multiput(706.00,598.26)(0.559,-0.500){44}{\rule{1.678pt}{0.121pt}}
\multiput(706.00,598.51)(27.518,-27.000){2}{\rule{0.839pt}{1.200pt}}
\multiput(737.00,571.26)(0.561,-0.500){42}{\rule{1.685pt}{0.121pt}}
\multiput(737.00,571.51)(26.503,-26.000){2}{\rule{0.842pt}{1.200pt}}
\multiput(767.00,545.26)(0.630,-0.500){38}{\rule{1.850pt}{0.121pt}}
\multiput(767.00,545.51)(27.160,-24.000){2}{\rule{0.925pt}{1.200pt}}
\multiput(798.00,521.26)(0.666,-0.501){34}{\rule{1.936pt}{0.121pt}}
\multiput(798.00,521.51)(25.981,-22.000){2}{\rule{0.968pt}{1.200pt}}
\multiput(828.00,499.26)(0.698,-0.501){32}{\rule{2.014pt}{0.121pt}}
\multiput(828.00,499.51)(25.819,-21.000){2}{\rule{1.007pt}{1.200pt}}
\multiput(858.00,478.26)(0.760,-0.501){30}{\rule{2.160pt}{0.121pt}}
\multiput(858.00,478.51)(26.517,-20.000){2}{\rule{1.080pt}{1.200pt}}
\multiput(889.00,458.26)(0.818,-0.501){26}{\rule{2.300pt}{0.121pt}}
\multiput(889.00,458.51)(25.226,-18.000){2}{\rule{1.150pt}{1.200pt}}
\multiput(919.00,440.26)(0.847,-0.501){26}{\rule{2.367pt}{0.121pt}}
\multiput(919.00,440.51)(26.088,-18.000){2}{\rule{1.183pt}{1.200pt}}
\multiput(950.00,422.26)(0.925,-0.501){22}{\rule{2.550pt}{0.121pt}}
\multiput(950.00,422.51)(24.707,-16.000){2}{\rule{1.275pt}{1.200pt}}
\multiput(980.00,406.26)(0.989,-0.501){20}{\rule{2.700pt}{0.121pt}}
\multiput(980.00,406.51)(24.396,-15.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1010.00,391.26)(1.024,-0.501){20}{\rule{2.780pt}{0.121pt}}
\multiput(1010.00,391.51)(25.230,-15.000){2}{\rule{1.390pt}{1.200pt}}
\multiput(1041.00,376.26)(1.064,-0.501){18}{\rule{2.871pt}{0.121pt}}
\multiput(1041.00,376.51)(24.040,-14.000){2}{\rule{1.436pt}{1.200pt}}
\multiput(1071.00,362.26)(1.192,-0.501){16}{\rule{3.162pt}{0.121pt}}
\multiput(1071.00,362.51)(24.438,-13.000){2}{\rule{1.581pt}{1.200pt}}
\multiput(1102.00,349.26)(1.151,-0.501){16}{\rule{3.069pt}{0.121pt}}
\multiput(1102.00,349.51)(23.630,-13.000){2}{\rule{1.535pt}{1.200pt}}
\multiput(1132.00,336.26)(1.379,-0.502){12}{\rule{3.573pt}{0.121pt}}
\multiput(1132.00,336.51)(22.585,-11.000){2}{\rule{1.786pt}{1.200pt}}
\multiput(1162.00,325.26)(1.299,-0.501){14}{\rule{3.400pt}{0.121pt}}
\multiput(1162.00,325.51)(23.943,-12.000){2}{\rule{1.700pt}{1.200pt}}
\multiput(1193.00,313.26)(1.535,-0.502){10}{\rule{3.900pt}{0.121pt}}
\multiput(1193.00,313.51)(21.905,-10.000){2}{\rule{1.950pt}{1.200pt}}
\multiput(1223.00,303.26)(1.590,-0.502){10}{\rule{4.020pt}{0.121pt}}
\multiput(1223.00,303.51)(22.656,-10.000){2}{\rule{2.010pt}{1.200pt}}
\multiput(1254.00,293.26)(1.535,-0.502){10}{\rule{3.900pt}{0.121pt}}
\multiput(1254.00,293.51)(21.905,-10.000){2}{\rule{1.950pt}{1.200pt}}
\multiput(1284.00,283.26)(1.736,-0.502){8}{\rule{4.300pt}{0.121pt}}
\multiput(1284.00,283.51)(21.075,-9.000){2}{\rule{2.150pt}{1.200pt}}
\multiput(1314.00,274.26)(1.800,-0.502){8}{\rule{4.433pt}{0.121pt}}
\multiput(1314.00,274.51)(21.798,-9.000){2}{\rule{2.217pt}{1.200pt}}
\multiput(1345.00,265.26)(2.015,-0.503){6}{\rule{4.800pt}{0.121pt}}
\multiput(1345.00,265.51)(20.037,-8.000){2}{\rule{2.400pt}{1.200pt}}
\multiput(1375.00,257.26)(2.090,-0.503){6}{\rule{4.950pt}{0.121pt}}
\multiput(1375.00,257.51)(20.726,-8.000){2}{\rule{2.475pt}{1.200pt}}
\multiput(1406.00,249.26)(2.015,-0.503){6}{\rule{4.800pt}{0.121pt}}
\multiput(1406.00,249.51)(20.037,-8.000){2}{\rule{2.400pt}{1.200pt}}
\end{picture}


==> plotp4b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{390.017pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.1}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,344){\makebox(0,0)[r]{0.2}}
\put(1416.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,576.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,576){\makebox(0,0)[r]{0.3}}
\put(1416.0,576.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,807.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,807){\makebox(0,0)[r]{0.4}}
\put(1416.0,807.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1038.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1038){\makebox(0,0)[r]{0.5}}
\put(1416.0,1038.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1269){\makebox(0,0)[r]{0.6}}
\put(1416.0,1269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1501.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1501){\makebox(0,0)[r]{0.7}}
\put(1416.0,1501.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1732.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1732){\makebox(0,0)[r]{0.8}}
\put(1416.0,1732.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){0.1}}
\put(372.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){0.2}}
\put(524.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){0.3}}
\put(676.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0.4}}
\put(828.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){0.5}}
\put(980.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){0.6}}
\put(1132.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){0.7}}
\put(1284.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.8}}
\put(1436.0,1712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{390.017pt}}
\put(220.0,1732.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,922){\makebox(0,0){$B/B_{0}$}}
\put(828,23){\makebox(0,0){$\rho_{B}$ (fm$^{-3}$)}}
\put(828,1777){\makebox(0,0){ Figure 4b}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{390.017pt}}
\put(1284,1269){\makebox(0,0)[r]{T= 200 MeV}}
\put(1306.0,1269.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(223,1664){\usebox{\plotpoint}}
\put(223,1662.17){\rule{1.700pt}{0.400pt}}
\multiput(223.00,1663.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(231.00,1660.92)(0.498,-0.495){35}{\rule{0.500pt}{0.119pt}}
\multiput(231.00,1661.17)(17.962,-19.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(250.58,1639.64)(0.497,-0.890){59}{\rule{0.120pt}{0.810pt}}
\multiput(249.17,1641.32)(31.000,-53.319){2}{\rule{0.400pt}{0.405pt}}
\multiput(281.58,1583.49)(0.497,-1.241){57}{\rule{0.120pt}{1.087pt}}
\multiput(280.17,1585.74)(30.000,-71.745){2}{\rule{0.400pt}{0.543pt}}
\multiput(311.58,1509.30)(0.497,-1.298){59}{\rule{0.120pt}{1.132pt}}
\multiput(310.17,1511.65)(31.000,-77.650){2}{\rule{0.400pt}{0.566pt}}
\multiput(342.58,1429.10)(0.497,-1.359){57}{\rule{0.120pt}{1.180pt}}
\multiput(341.17,1431.55)(30.000,-78.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(372.58,1348.32)(0.497,-1.291){57}{\rule{0.120pt}{1.127pt}}
\multiput(371.17,1350.66)(30.000,-74.662){2}{\rule{0.400pt}{0.563pt}}
\multiput(402.58,1271.67)(0.497,-1.184){59}{\rule{0.120pt}{1.042pt}}
\multiput(401.17,1273.84)(31.000,-70.837){2}{\rule{0.400pt}{0.521pt}}
\multiput(433.58,1198.82)(0.497,-1.140){57}{\rule{0.120pt}{1.007pt}}
\multiput(432.17,1200.91)(30.000,-65.911){2}{\rule{0.400pt}{0.503pt}}
\multiput(463.58,1131.21)(0.497,-1.021){59}{\rule{0.120pt}{0.913pt}}
\multiput(462.17,1133.11)(31.000,-61.105){2}{\rule{0.400pt}{0.456pt}}
\multiput(494.58,1068.32)(0.497,-0.988){57}{\rule{0.120pt}{0.887pt}}
\multiput(493.17,1070.16)(30.000,-57.160){2}{\rule{0.400pt}{0.443pt}}
\multiput(524.58,1009.60)(0.497,-0.904){57}{\rule{0.120pt}{0.820pt}}
\multiput(523.17,1011.30)(30.000,-52.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(554.58,955.91)(0.497,-0.809){59}{\rule{0.120pt}{0.745pt}}
\multiput(553.17,957.45)(31.000,-48.453){2}{\rule{0.400pt}{0.373pt}}
\multiput(585.58,905.98)(0.497,-0.785){57}{\rule{0.120pt}{0.727pt}}
\multiput(584.17,907.49)(30.000,-45.492){2}{\rule{0.400pt}{0.363pt}}
\multiput(615.58,859.23)(0.497,-0.711){59}{\rule{0.120pt}{0.668pt}}
\multiput(614.17,860.61)(31.000,-42.614){2}{\rule{0.400pt}{0.334pt}}
\multiput(646.58,815.37)(0.497,-0.667){57}{\rule{0.120pt}{0.633pt}}
\multiput(645.17,816.69)(30.000,-38.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(676.58,775.48)(0.497,-0.634){57}{\rule{0.120pt}{0.607pt}}
\multiput(675.17,776.74)(30.000,-36.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(706.58,737.71)(0.497,-0.564){59}{\rule{0.120pt}{0.552pt}}
\multiput(705.17,738.86)(31.000,-33.855){2}{\rule{0.400pt}{0.276pt}}
\multiput(737.58,702.81)(0.497,-0.532){57}{\rule{0.120pt}{0.527pt}}
\multiput(736.17,703.91)(30.000,-30.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(767.00,671.92)(0.499,-0.497){59}{\rule{0.500pt}{0.120pt}}
\multiput(767.00,672.17)(29.962,-31.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,640.92)(0.516,-0.497){55}{\rule{0.514pt}{0.120pt}}
\multiput(798.00,641.17)(28.934,-29.000){2}{\rule{0.257pt}{0.400pt}}
\multiput(828.00,611.92)(0.555,-0.497){51}{\rule{0.544pt}{0.120pt}}
\multiput(828.00,612.17)(28.870,-27.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(858.00,584.92)(0.620,-0.497){47}{\rule{0.596pt}{0.120pt}}
\multiput(858.00,585.17)(29.763,-25.000){2}{\rule{0.298pt}{0.400pt}}
\multiput(889.00,559.92)(0.625,-0.496){45}{\rule{0.600pt}{0.120pt}}
\multiput(889.00,560.17)(28.755,-24.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(919.00,535.92)(0.706,-0.496){41}{\rule{0.664pt}{0.120pt}}
\multiput(919.00,536.17)(29.623,-22.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(950.00,513.92)(0.716,-0.496){39}{\rule{0.671pt}{0.119pt}}
\multiput(950.00,514.17)(28.606,-21.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(980.00,492.92)(0.753,-0.496){37}{\rule{0.700pt}{0.119pt}}
\multiput(980.00,493.17)(28.547,-20.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1010.00,472.92)(0.820,-0.495){35}{\rule{0.753pt}{0.119pt}}
\multiput(1010.00,473.17)(29.438,-19.000){2}{\rule{0.376pt}{0.400pt}}
\multiput(1041.00,453.92)(0.838,-0.495){33}{\rule{0.767pt}{0.119pt}}
\multiput(1041.00,454.17)(28.409,-18.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1071.00,435.92)(0.919,-0.495){31}{\rule{0.829pt}{0.119pt}}
\multiput(1071.00,436.17)(29.279,-17.000){2}{\rule{0.415pt}{0.400pt}}
\multiput(1102.00,418.92)(0.945,-0.494){29}{\rule{0.850pt}{0.119pt}}
\multiput(1102.00,419.17)(28.236,-16.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1132.00,402.92)(1.010,-0.494){27}{\rule{0.900pt}{0.119pt}}
\multiput(1132.00,403.17)(28.132,-15.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1162.00,387.92)(1.121,-0.494){25}{\rule{0.986pt}{0.119pt}}
\multiput(1162.00,388.17)(28.954,-14.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(1193.00,373.92)(1.084,-0.494){25}{\rule{0.957pt}{0.119pt}}
\multiput(1193.00,374.17)(28.013,-14.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1223.00,359.92)(1.210,-0.493){23}{\rule{1.054pt}{0.119pt}}
\multiput(1223.00,360.17)(28.813,-13.000){2}{\rule{0.527pt}{0.400pt}}
\multiput(1254.00,346.92)(1.171,-0.493){23}{\rule{1.023pt}{0.119pt}}
\multiput(1254.00,347.17)(27.877,-13.000){2}{\rule{0.512pt}{0.400pt}}
\multiput(1284.00,333.92)(1.392,-0.492){19}{\rule{1.191pt}{0.118pt}}
\multiput(1284.00,334.17)(27.528,-11.000){2}{\rule{0.595pt}{0.400pt}}
\multiput(1314.00,322.92)(1.315,-0.492){21}{\rule{1.133pt}{0.119pt}}
\multiput(1314.00,323.17)(28.648,-12.000){2}{\rule{0.567pt}{0.400pt}}
\multiput(1345.00,310.92)(1.392,-0.492){19}{\rule{1.191pt}{0.118pt}}
\multiput(1345.00,311.17)(27.528,-11.000){2}{\rule{0.595pt}{0.400pt}}
\multiput(1375.00,299.92)(1.590,-0.491){17}{\rule{1.340pt}{0.118pt}}
\multiput(1375.00,300.17)(28.219,-10.000){2}{\rule{0.670pt}{0.400pt}}
\multiput(1406.00,289.92)(1.538,-0.491){17}{\rule{1.300pt}{0.118pt}}
\multiput(1406.00,290.17)(27.302,-10.000){2}{\rule{0.650pt}{0.400pt}}
\put(1284,1224){\makebox(0,0)[r]{T= 220 MeV}}
\multiput(1306,1224)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1372,1224){\usebox{\plotpoint}}
\put(223,1349){\usebox{\plotpoint}}
\put(223.00,1349.00){\usebox{\plotpoint}}
\put(242.91,1343.61){\usebox{\plotpoint}}
\multiput(250,1341)(16.412,-12.706){2}{\usebox{\plotpoint}}
\multiput(281,1317)(13.287,-15.945){2}{\usebox{\plotpoint}}
\multiput(311,1281)(11.775,-17.092){3}{\usebox{\plotpoint}}
\multiput(342,1236)(10.838,-17.701){2}{\usebox{\plotpoint}}
\multiput(372,1187)(10.523,-17.890){3}{\usebox{\plotpoint}}
\multiput(402,1136)(10.937,-17.640){3}{\usebox{\plotpoint}}
\multiput(433,1086)(10.679,-17.798){3}{\usebox{\plotpoint}}
\multiput(463,1036)(11.260,-17.435){3}{\usebox{\plotpoint}}
\multiput(494,988)(11.338,-17.385){2}{\usebox{\plotpoint}}
\multiput(524,942)(11.692,-17.149){3}{\usebox{\plotpoint}}
\multiput(554,898)(12.518,-16.556){2}{\usebox{\plotpoint}}
\multiput(585,857)(12.655,-16.451){3}{\usebox{\plotpoint}}
\multiput(615,818)(13.330,-15.910){2}{\usebox{\plotpoint}}
\multiput(646,781)(13.732,-15.563){2}{\usebox{\plotpoint}}
\multiput(676,747)(13.962,-15.358){2}{\usebox{\plotpoint}}
\multiput(706,714)(14.676,-14.676){2}{\usebox{\plotpoint}}
\multiput(737,683)(14.923,-14.426){2}{\usebox{\plotpoint}}
\multiput(767,654)(15.651,-13.632){2}{\usebox{\plotpoint}}
\multiput(798,627)(15.685,-13.593){2}{\usebox{\plotpoint}}
\multiput(828,601)(16.207,-12.966){2}{\usebox{\plotpoint}}
\multiput(858,577)(16.669,-12.367){2}{\usebox{\plotpoint}}
\multiput(889,554)(16.737,-12.274){2}{\usebox{\plotpoint}}
\multiput(919,532)(17.441,-11.252){2}{\usebox{\plotpoint}}
\put(964.27,502.49){\usebox{\plotpoint}}
\multiput(980,492)(17.798,-10.679){2}{\usebox{\plotpoint}}
\multiput(1010,474)(17.949,-10.422){2}{\usebox{\plotpoint}}
\put(1053.39,449.39){\usebox{\plotpoint}}
\multiput(1071,440)(18.444,-9.519){2}{\usebox{\plotpoint}}
\multiput(1102,424)(18.564,-9.282){2}{\usebox{\plotpoint}}
\put(1145.77,402.12){\usebox{\plotpoint}}
\multiput(1162,394)(19.141,-8.027){2}{\usebox{\plotpoint}}
\multiput(1193,381)(19.044,-8.253){2}{\usebox{\plotpoint}}
\put(1240.82,360.53){\usebox{\plotpoint}}
\multiput(1254,355)(19.271,-7.708){2}{\usebox{\plotpoint}}
\put(1298.70,337.61){\usebox{\plotpoint}}
\multiput(1314,332)(19.561,-6.941){2}{\usebox{\plotpoint}}
\put(1357.41,316.86){\usebox{\plotpoint}}
\multiput(1375,311)(19.753,-6.372){2}{\usebox{\plotpoint}}
\put(1416.58,297.47){\usebox{\plotpoint}}
\put(1436,291){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1284,1179){\makebox(0,0)[r]{T= 230 MeV}}
\put(1306.0,1179.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(223,1180){\usebox{\plotpoint}}
\multiput(231.00,1178.06)(2.775,-0.560){3}{\rule{3.240pt}{0.135pt}}
\multiput(231.00,1178.34)(12.275,-5.000){2}{\rule{1.620pt}{0.800pt}}
\multiput(250.00,1173.09)(1.059,-0.508){23}{\rule{1.853pt}{0.122pt}}
\multiput(250.00,1173.34)(27.153,-15.000){2}{\rule{0.927pt}{0.800pt}}
\multiput(281.00,1158.09)(0.654,-0.505){39}{\rule{1.243pt}{0.122pt}}
\multiput(281.00,1158.34)(27.419,-23.000){2}{\rule{0.622pt}{0.800pt}}
\multiput(311.00,1135.09)(0.514,-0.503){53}{\rule{1.027pt}{0.121pt}}
\multiput(311.00,1135.34)(28.869,-30.000){2}{\rule{0.513pt}{0.800pt}}
\multiput(343.41,1102.30)(0.503,-0.583){53}{\rule{0.121pt}{1.133pt}}
\multiput(340.34,1104.65)(30.000,-32.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(373.41,1067.07)(0.503,-0.617){53}{\rule{0.121pt}{1.187pt}}
\multiput(370.34,1069.54)(30.000,-34.537){2}{\rule{0.800pt}{0.593pt}}
\multiput(403.41,1029.99)(0.503,-0.629){55}{\rule{0.121pt}{1.206pt}}
\multiput(400.34,1032.50)(31.000,-36.496){2}{\rule{0.800pt}{0.603pt}}
\multiput(434.41,990.96)(0.503,-0.634){53}{\rule{0.121pt}{1.213pt}}
\multiput(431.34,993.48)(30.000,-35.482){2}{\rule{0.800pt}{0.607pt}}
\multiput(464.41,952.99)(0.503,-0.629){55}{\rule{0.121pt}{1.206pt}}
\multiput(461.34,955.50)(31.000,-36.496){2}{\rule{0.800pt}{0.603pt}}
\multiput(495.41,914.07)(0.503,-0.617){53}{\rule{0.121pt}{1.187pt}}
\multiput(492.34,916.54)(30.000,-34.537){2}{\rule{0.800pt}{0.593pt}}
\multiput(525.41,877.07)(0.503,-0.617){53}{\rule{0.121pt}{1.187pt}}
\multiput(522.34,879.54)(30.000,-34.537){2}{\rule{0.800pt}{0.593pt}}
\multiput(555.41,840.53)(0.503,-0.547){55}{\rule{0.121pt}{1.077pt}}
\multiput(552.34,842.76)(31.000,-31.764){2}{\rule{0.800pt}{0.539pt}}
\multiput(586.41,806.41)(0.503,-0.566){53}{\rule{0.121pt}{1.107pt}}
\multiput(583.34,808.70)(30.000,-31.703){2}{\rule{0.800pt}{0.553pt}}
\multiput(616.41,772.74)(0.503,-0.514){55}{\rule{0.121pt}{1.026pt}}
\multiput(613.34,774.87)(31.000,-29.871){2}{\rule{0.800pt}{0.513pt}}
\multiput(646.00,743.09)(0.497,-0.503){53}{\rule{1.000pt}{0.121pt}}
\multiput(646.00,743.34)(27.924,-30.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(676.00,713.09)(0.515,-0.504){51}{\rule{1.028pt}{0.121pt}}
\multiput(676.00,713.34)(27.867,-29.000){2}{\rule{0.514pt}{0.800pt}}
\multiput(706.00,684.09)(0.573,-0.504){47}{\rule{1.119pt}{0.121pt}}
\multiput(706.00,684.34)(28.678,-27.000){2}{\rule{0.559pt}{0.800pt}}
\multiput(737.00,657.09)(0.576,-0.504){45}{\rule{1.123pt}{0.121pt}}
\multiput(737.00,657.34)(27.669,-26.000){2}{\rule{0.562pt}{0.800pt}}
\multiput(767.00,631.09)(0.620,-0.504){43}{\rule{1.192pt}{0.121pt}}
\multiput(767.00,631.34)(28.526,-25.000){2}{\rule{0.596pt}{0.800pt}}
\multiput(798.00,606.09)(0.654,-0.505){39}{\rule{1.243pt}{0.122pt}}
\multiput(798.00,606.34)(27.419,-23.000){2}{\rule{0.622pt}{0.800pt}}
\multiput(828.00,583.09)(0.684,-0.505){37}{\rule{1.291pt}{0.122pt}}
\multiput(828.00,583.34)(27.321,-22.000){2}{\rule{0.645pt}{0.800pt}}
\multiput(858.00,561.09)(0.743,-0.505){35}{\rule{1.381pt}{0.122pt}}
\multiput(858.00,561.34)(28.134,-21.000){2}{\rule{0.690pt}{0.800pt}}
\multiput(889.00,540.09)(0.718,-0.505){35}{\rule{1.343pt}{0.122pt}}
\multiput(889.00,540.34)(27.213,-21.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(919.00,519.09)(0.825,-0.506){31}{\rule{1.505pt}{0.122pt}}
\multiput(919.00,519.34)(27.876,-19.000){2}{\rule{0.753pt}{0.800pt}}
\multiput(950.00,500.09)(0.844,-0.506){29}{\rule{1.533pt}{0.122pt}}
\multiput(950.00,500.34)(26.817,-18.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(980.00,482.09)(0.897,-0.507){27}{\rule{1.612pt}{0.122pt}}
\multiput(980.00,482.34)(26.655,-17.000){2}{\rule{0.806pt}{0.800pt}}
\multiput(1010.00,465.09)(0.989,-0.507){25}{\rule{1.750pt}{0.122pt}}
\multiput(1010.00,465.34)(27.368,-16.000){2}{\rule{0.875pt}{0.800pt}}
\multiput(1041.00,449.09)(0.956,-0.507){25}{\rule{1.700pt}{0.122pt}}
\multiput(1041.00,449.34)(26.472,-16.000){2}{\rule{0.850pt}{0.800pt}}
\multiput(1071.00,433.09)(1.059,-0.508){23}{\rule{1.853pt}{0.122pt}}
\multiput(1071.00,433.34)(27.153,-15.000){2}{\rule{0.927pt}{0.800pt}}
\multiput(1102.00,418.09)(1.103,-0.509){21}{\rule{1.914pt}{0.123pt}}
\multiput(1102.00,418.34)(26.027,-14.000){2}{\rule{0.957pt}{0.800pt}}
\multiput(1132.00,404.09)(1.103,-0.509){21}{\rule{1.914pt}{0.123pt}}
\multiput(1132.00,404.34)(26.027,-14.000){2}{\rule{0.957pt}{0.800pt}}
\multiput(1162.00,390.08)(1.236,-0.509){19}{\rule{2.108pt}{0.123pt}}
\multiput(1162.00,390.34)(26.625,-13.000){2}{\rule{1.054pt}{0.800pt}}
\multiput(1193.00,377.08)(1.304,-0.511){17}{\rule{2.200pt}{0.123pt}}
\multiput(1193.00,377.34)(25.434,-12.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(1223.00,365.08)(1.349,-0.511){17}{\rule{2.267pt}{0.123pt}}
\multiput(1223.00,365.34)(26.295,-12.000){2}{\rule{1.133pt}{0.800pt}}
\multiput(1254.00,353.08)(1.304,-0.511){17}{\rule{2.200pt}{0.123pt}}
\multiput(1254.00,353.34)(25.434,-12.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(1284.00,341.08)(1.601,-0.514){13}{\rule{2.600pt}{0.124pt}}
\multiput(1284.00,341.34)(24.604,-10.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(1314.00,331.08)(1.486,-0.512){15}{\rule{2.455pt}{0.123pt}}
\multiput(1314.00,331.34)(25.905,-11.000){2}{\rule{1.227pt}{0.800pt}}
\multiput(1345.00,320.08)(1.601,-0.514){13}{\rule{2.600pt}{0.124pt}}
\multiput(1345.00,320.34)(24.604,-10.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(1375.00,310.08)(1.656,-0.514){13}{\rule{2.680pt}{0.124pt}}
\multiput(1375.00,310.34)(25.438,-10.000){2}{\rule{1.340pt}{0.800pt}}
\multiput(1406.00,300.08)(1.810,-0.516){11}{\rule{2.867pt}{0.124pt}}
\multiput(1406.00,300.34)(24.050,-9.000){2}{\rule{1.433pt}{0.800pt}}
\put(223.0,1180.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1284,1134){\makebox(0,0)[r]{T= 240 MeV}}
\multiput(1306,1134)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1372,1134){\usebox{\plotpoint}}
\put(223,1016){\usebox{\plotpoint}}
\put(223.00,1016.00){\usebox{\plotpoint}}
\put(243.62,1013.67){\usebox{\plotpoint}}
\put(263.65,1008.60){\usebox{\plotpoint}}
\multiput(281,1003)(18.808,-8.777){2}{\usebox{\plotpoint}}
\multiput(311,989)(17.696,-10.846){2}{\usebox{\plotpoint}}
\multiput(342,970)(16.472,-12.628){2}{\usebox{\plotpoint}}
\put(386.96,934.04){\usebox{\plotpoint}}
\multiput(402,921)(15.651,-13.632){2}{\usebox{\plotpoint}}
\multiput(433,894)(14.923,-14.426){2}{\usebox{\plotpoint}}
\multiput(463,865)(15.403,-13.912){2}{\usebox{\plotpoint}}
\multiput(494,837)(14.923,-14.426){2}{\usebox{\plotpoint}}
\multiput(524,808)(14.923,-14.426){2}{\usebox{\plotpoint}}
\multiput(554,779)(15.651,-13.632){2}{\usebox{\plotpoint}}
\multiput(585,752)(15.173,-14.162){2}{\usebox{\plotpoint}}
\multiput(615,724)(15.903,-13.338){2}{\usebox{\plotpoint}}
\multiput(646,698)(15.945,-13.287){2}{\usebox{\plotpoint}}
\multiput(676,673)(16.207,-12.966){2}{\usebox{\plotpoint}}
\multiput(706,649)(16.412,-12.706){2}{\usebox{\plotpoint}}
\multiput(737,625)(16.737,-12.274){2}{\usebox{\plotpoint}}
\multiput(767,603)(16.926,-12.012){2}{\usebox{\plotpoint}}
\put(812.92,571.05){\usebox{\plotpoint}}
\multiput(828,561)(17.270,-11.513){2}{\usebox{\plotpoint}}
\multiput(858,541)(17.696,-10.846){2}{\usebox{\plotpoint}}
\multiput(889,522)(17.798,-10.679){2}{\usebox{\plotpoint}}
\put(936.33,494.49){\usebox{\plotpoint}}
\multiput(950,487)(18.314,-9.767){2}{\usebox{\plotpoint}}
\multiput(980,471)(18.314,-9.767){2}{\usebox{\plotpoint}}
\put(1028.18,446.21){\usebox{\plotpoint}}
\multiput(1041,440)(18.808,-8.777){2}{\usebox{\plotpoint}}
\put(1084.59,419.86){\usebox{\plotpoint}}
\multiput(1102,412)(19.044,-8.253){2}{\usebox{\plotpoint}}
\multiput(1132,399)(19.044,-8.253){2}{\usebox{\plotpoint}}
\put(1179.98,379.04){\usebox{\plotpoint}}
\multiput(1193,374)(19.487,-7.145){2}{\usebox{\plotpoint}}
\put(1238.25,357.10){\usebox{\plotpoint}}
\multiput(1254,351)(19.690,-6.563){2}{\usebox{\plotpoint}}
\put(1297.05,336.65){\usebox{\plotpoint}}
\multiput(1314,331)(19.753,-6.372){2}{\usebox{\plotpoint}}
\put(1356.22,317.26){\usebox{\plotpoint}}
\multiput(1375,311)(19.932,-5.787){2}{\usebox{\plotpoint}}
\multiput(1406,302)(19.880,-5.964){2}{\usebox{\plotpoint}}
\put(1436,293){\usebox{\plotpoint}}
\end{picture}

